Large-scale machine-learning-assisted exploration of the whole materials space

Crystal-graph attention networks have emerged recently as remarkable tools for the prediction of thermodynamic stability and materials properties from unrelaxed crystal structures. Previous networks trained on two million materials exhibited, however, strong biases originating from underrepresented chemical elements and structural prototypes in the available data. We tackled this issue computing additional data to provide better balance across both chemical and crystal-symmetry space. Crystal-graph networks trained with this new data show unprecedented generalization accuracy, and allow for reliable, accelerated exploration of the whole space of inorganic compounds. We applied this universal network to perform machine-learning assisted high-throughput materials searches including 2500 binary and ternary structure prototypes and spanning about 1 billion compounds. After validation using density-functional theory, we uncover in total 19512 additional materials on the convex hull of thermodynamic stability and ~150000 compounds with a distance of less than 50 meV/atom from the hull. Combining again machine learning and ab-initio methods, we finally evaluate the discovered materials for applications as superconductors, superhard materials, and we look for candidates with large gap deformation potentials, finding several compounds with extreme values of these properties.

==> CGAT_HT(2)/img/pd/Ba-Nb-O.tikz <==
\draw ( 0.2708333333333333 , 0.18042195912175804 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.045454545454545456 , 0.07872958216222169 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.1 , 0.17320508075688773 ) -- ( 0.07142857142857142 , 0.12371791482634836 );
\draw ( 0.29166666666666663 , 0.21650635094610965 ) -- ( 1.0 , 0.0 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.5 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.29166666666666663 , 0.21650635094610965 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.375 , 0.10825317547305482 );
\draw ( 0.5 , 0.0 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.3695652173913043 , 0.03765327842541037 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.375 , 0.10825317547305482 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.29166666666666663 , 0.21650635094610965 );
\draw ( 0.2692307692307693 , 0.19985201625794738 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.16666666666666666 , 0.28867513459481287 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.29166666666666663 , 0.21650635094610965 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.3333333333333333 , 0.0 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.045454545454545456 , 0.07872958216222169 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.3333333333333333 , 0.0 ) -- ( 0.2926829268292683 , 0.0 );
\draw ( 1.0 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.3333333333333333 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.16666666666666666 , 0.28867513459481287 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2692307692307693 , 0.19985201625794738 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 1.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2926829268292683 , 0.0 );
\draw ( 0.41666666666666663 , 0.06185895741317418 ) -- ( 1.0 , 0.0 );
\draw ( 0.41666666666666663 , 0.06185895741317418 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 1.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.3902439024390244 , 0.08449028329604279 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.3695652173913043 , 0.03765327842541037 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.5 , 0.0 ) -- ( 0.39285714285714285 , 0.06185895741317418 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.1 , 0.17320508075688773 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.16666666666666666 , 0.28867513459481287 ) -- ( 0.1 , 0.17320508075688773 );
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2926829268292683 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.28125 , 0.05412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.4411764705882353 , 0.05094267081084933 ) circle (0.012);
\fill[unstablecolor] ( 0.3695652173913043 , 0.03765327842541037 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.2727272727272727 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.08247860988423224 ) circle (0.012);
\fill[unstablecolor] ( 0.2826086956521739 , 0.11295983527623112 ) circle (0.012);
\fill[unstablecolor] ( 0.26666666666666666 , 0.2309401076758503 ) circle (0.012);
\fill[unstablecolor] ( 0.391304347826087 , 0.050204371233880496 ) circle (0.012);
\fill[unstablecolor] ( 0.2647058823529412 , 0.25471335405424667 ) circle (0.012);
\fill[unstablecolor] ( 0.28205128205128205 , 0.177646236673731 ) circle (0.012);
\fill[unstablecolor] ( 0.2971014492753623 , 0.16316420651011163 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ba };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { BaO };
\fill[stablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.16666666666666666 , 0.28867513459481287 ) { BaO$_{2}$ };
\fill[stablecolor] ( 0.25 , 0.24056261216234406 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.24056261216234406 ) { Ba$_{5}$Nb$_{2}$O$_{11}$ };
\fill[stablecolor] ( 0.29166666666666663 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.29166666666666663 , 0.21650635094610965 ) { Ba$_{3}$Nb$_{2}$O$_{7}$ };
\fill[stablecolor] ( 0.2692307692307693 , 0.19985201625794738 ) circle (0.02);
\node[anchor=east] at ( 0.2692307692307693 , 0.19985201625794738 ) { Ba$_{3}$Nb$_{2}$O$_{8}$ };
\fill[stablecolor] ( 0.2708333333333333 , 0.18042195912175804 ) circle (0.02);
\node[anchor=east] at ( 0.2708333333333333 , 0.18042195912175804 ) { Ba$_{5}$Nb$_{4}$O$_{15}$ };
\fill[stablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.1 , 0.17320508075688773 ) { BaO$_{4}$ };
\fill[stablecolor] ( 0.30000000000000004 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.30000000000000004 , 0.17320508075688773 ) { BaNbO$_{3}$ };
\fill[stablecolor] ( 0.29591836734693877 , 0.15906589049101935 ) circle (0.02);
\node[anchor=east] at ( 0.29591836734693877 , 0.15906589049101935 ) { Ba$_{9}$Nb$_{10}$O$_{30}$ };
\fill[stablecolor] ( 0.07142857142857142 , 0.12371791482634836 ) circle (0.02);
\node[anchor=east] at ( 0.07142857142857142 , 0.12371791482634836 ) { BaO$_{6}$ };
\fill[stablecolor] ( 0.375 , 0.10825317547305482 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.10825317547305482 ) { Ba$_{2}$Nb$_{5}$O$_{9}$ };
\fill[stablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.02);
\node[anchor=east] at ( 0.2777777777777778 , 0.09622504486493762 ) { BaNb$_{2}$O$_{6}$ };
\fill[stablecolor] ( 0.3902439024390244 , 0.08449028329604279 ) circle (0.02);
\node[anchor=east] at ( 0.3902439024390244 , 0.08449028329604279 ) { Ba$_{4}$Nb$_{14}$O$_{23}$ };
\fill[stablecolor] ( 0.045454545454545456 , 0.07872958216222169 ) circle (0.02);
\node[anchor=east] at ( 0.045454545454545456 , 0.07872958216222169 ) { BaO$_{10}$ };
\fill[stablecolor] ( 0.4090909090909091 , 0.07872958216222169 ) circle (0.02);
\node[anchor=east] at ( 0.4090909090909091 , 0.07872958216222169 ) { BaNb$_{4}$O$_{6}$ };
\fill[stablecolor] ( 0.41666666666666663 , 0.06185895741317418 ) circle (0.02);
\node[anchor=east] at ( 0.41666666666666663 , 0.06185895741317418 ) { Ba$_{3}$Nb$_{16}$O$_{23}$ };
\fill[stablecolor] ( 0.39285714285714285 , 0.06185895741317418 ) circle (0.02);
\node[anchor=east] at ( 0.39285714285714285 , 0.06185895741317418 ) { BaNb$_{5}$O$_{8}$ };
\fill[stablecolor] ( 0.3695652173913043 , 0.03765327842541037 ) circle (0.02);
\node[anchor=east] at ( 0.3695652173913043 , 0.03765327842541037 ) { BaNb$_{8}$O$_{14}$ };
\fill[stablecolor] ( 0.326530612244898 , 0.03534797566467096 ) circle (0.02);
\node[anchor=east] at ( 0.326530612244898 , 0.03534797566467096 ) { Ba$_{2}$Nb$_{15}$O$_{32}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2857142857142857 , 0.0 ) { Nb$_{2}$O$_{5}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Nb };
\fill[stablecolor] ( 0.2926829268292683 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2926829268292683 , 0.0 ) { Nb$_{12}$O$_{29}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { NbO };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { O$_{2}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.3333333333333333 , 0.0 ) { NbO$_{2}$ };


==> CGAT_HT(2)/img/pd/Co-Ga-Tb.tikz <==
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.411764705882353 , 0.611312049730192 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2 , 0.34641016151377546 );
\draw ( 0.5 , 0.0 ) -- ( 0.6 , 0.0 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.411764705882353 , 0.611312049730192 );
\draw ( 0.25 , 0.0 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.2 , 0.34641016151377546 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.75 , 0.0 ) -- ( 0.6 , 0.0 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 1.0 , 0.0 );
\draw ( 0.8157894736842105 , 0.13674085322912188 ) -- ( 1.0 , 0.0 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.5 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.5 , 0.6185895741317419 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.6 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.8157894736842105 , 0.13674085322912188 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 1.0 , 0.0 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 0.8157894736842105 , 0.13674085322912188 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.5 , 0.6185895741317419 );
\draw ( 0.75 , 0.0 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2 , 0.34641016151377546 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.75 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.375 , 0.649519052838329 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5 , 0.6185895741317419 );
\draw ( 0.5357142857142857 , 0.5567306167185677 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.625 , 0.649519052838329 );
\draw ( 0.25 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.20833333333333331 , 0.21650635094610965 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.411764705882353 , 0.611312049730192 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.2 , 0.34641016151377546 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.5 , 0.6185895741317419 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.6923076923076923 , 0.39970403251589476 ) circle (0.012);
\fill[unstablecolor] ( 0.6538461538461539 , 0.46632137126854384 ) circle (0.012);
\fill[unstablecolor] ( 0.6153846153846154 , 0.532938710021193 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.4545454545454546 , 0.6298366572977735 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.4642857142857143 , 0.5567306167185677 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.3684210526315789 , 0.0 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ga };
\fill[stablecolor] ( 0.42857142857142855 , 0.7423074889580902 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.7423074889580902 ) { TbGa$_{6}$ };
\fill[stablecolor] ( 0.625 , 0.649519052838329 ) circle (0.02);
\node[anchor=west] at ( 0.625 , 0.649519052838329 ) { Ga$_{3}$Co };
\fill[stablecolor] ( 0.375 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.649519052838329 ) { TbGa$_{3}$ };
\fill[stablecolor] ( 0.5 , 0.6185895741317419 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.6185895741317419 ) { TbGa$_{5}$Co };
\fill[stablecolor] ( 0.411764705882353 , 0.611312049730192 ) circle (0.02);
\node[anchor=east] at ( 0.411764705882353 , 0.611312049730192 ) { Tb$_{4}$Ga$_{12}$Co };
\fill[stablecolor] ( 0.4782608695652174 , 0.602452454806566 ) circle (0.02);
\node[anchor=east] at ( 0.4782608695652174 , 0.602452454806566 ) { Tb$_{4}$Ga$_{16}$Co$_{3}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { TbGa$_{2}$ };
\fill[stablecolor] ( 0.5357142857142857 , 0.5567306167185677 ) circle (0.02);
\node[anchor=west] at ( 0.5357142857142857 , 0.5567306167185677 ) { Tb$_{2}$(Ga$_{3}$Co)$_{3}$ };
\fill[stablecolor] ( 0.3125 , 0.5412658773652741 ) circle (0.02);
\node[anchor=east] at ( 0.3125 , 0.5412658773652741 ) { Tb$_{3}$Ga$_{5}$ };
\fill[stablecolor] ( 0.55 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.55 , 0.4330127018922193 ) { Tb$_{2}$Ga$_{5}$Co$_{3}$ };
\fill[stablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.4330127018922193 ) { TbGa$_{2}$Co };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { TbGa };
\fill[stablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.4330127018922193 ) { GaCo };
\fill[stablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.02);
\node[anchor=east] at ( 0.2 , 0.34641016151377546 ) { Tb$_{3}$Ga$_{2}$ };
\fill[stablecolor] ( 0.5454545454545454 , 0.31491832864888675 ) circle (0.02);
\node[anchor=west] at ( 0.5454545454545454 , 0.31491832864888675 ) { Tb$_{3}$(GaCo)$_{4}$ };
\fill[stablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.28867513459481287 ) { TbGaCo };
\fill[stablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.6666666666666666 , 0.28867513459481287 ) { TbGa$_{2}$Co$_{3}$ };
\fill[stablecolor] ( 0.20833333333333331 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.20833333333333331 , 0.21650635094610965 ) { Tb$_{8}$Ga$_{3}$Co };
\fill[stablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.17320508075688773 ) { Tb$_{2}$GaCo$_{2}$ };
\fill[stablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.14433756729740643 ) { TbGaCo$_{4}$ };
\fill[stablecolor] ( 0.8157894736842105 , 0.13674085322912188 ) circle (0.02);
\node[anchor=west] at ( 0.8157894736842105 , 0.13674085322912188 ) { Tb$_{2}$Ga$_{3}$Co$_{14}$ };
\fill[stablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.02);
\node[anchor=east] at ( 0.2777777777777778 , 0.09622504486493762 ) { Tb$_{6}$GaCo$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { TbCo };
\fill[stablecolor] ( 0.6 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.6 , 0.0 ) { Tb$_{2}$Co$_{3}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2857142857142857 , 0.0 ) { Tb$_{5}$Co$_{2}$ };
\fill[stablecolor] ( 0.25 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.25 , 0.0 ) { Tb$_{3}$Co };
\fill[stablecolor] ( 0.8947368421052632 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.8947368421052632 , 0.0 ) { Tb$_{2}$Co$_{17}$ };
\fill[stablecolor] ( 0.75 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.75 , 0.0 ) { TbCo$_{3}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Co };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { Tb };


==> CGAT_HT(2)/img/pd/Ga-La-Ni.tikz <==
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.8125 , 0.3247595264191645 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.1875 , 0.3247595264191645 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.649519052838329 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.1875 , 0.3247595264191645 ) -- ( 0.3 , 0.0 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.42857142857142855 , 0.24743582965269673 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.75 , 0.0 ) -- ( 0.625 , 0.21650635094610965 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.8125 , 0.3247595264191645 ) -- ( 0.7954545454545455 , 0.35428311972999765 );
\draw ( 0.75 , 0.0 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.375 , 0.649519052838329 );
\draw ( 0.5 , 0.0 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.7954545454545455 , 0.35428311972999765 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.5 , 0.649519052838329 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.42857142857142855 , 0.24743582965269673 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.46153846153846156 , 0.6661733875264912 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.5 , 0.0 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.3 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.6499999999999999 , 0.606217782649107 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.6499999999999999 , 0.606217782649107 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.5 , 0.5773502691896257 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.6499999999999999 , 0.606217782649107 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.625 , 0.21650635094610965 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.7 , 0.5196152422706631 );
\draw ( 0.5833333333333333 , 0.4330127018922193 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.7954545454545455 , 0.35428311972999765 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.4666666666666667 , 0.6928203230275509 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.5 , 0.5773502691896257 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.875 , 0.21650635094610965 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.3333333333333333 , 0.5773502691896257 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.8125 , 0.3247595264191645 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5 , 0.649519052838329 );
\draw ( 0.5 , 0.0 ) -- ( 0.3 , 0.0 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.75 , 0.0 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 0.8333333333333334 , 0.0 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.7954545454545455 , 0.35428311972999765 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.42857142857142855 , 0.24743582965269673 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.5 , 0.0 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.6499999999999999 , 0.606217782649107 ) -- ( 0.5 , 0.649519052838329 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.9 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.9375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.8571428571428572 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.9333333333333333 , 0.11547005383792515 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.7857142857142857 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.85 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.90625 , 0.16237976320958225 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9230769230769231 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9285714285714286 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.7272727272727273 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.6923076923076923 , 0.39970403251589476 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8947368421052632 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.65 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.55 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.44999999999999996 , 0.606217782649107 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.4642857142857143 , 0.5567306167185677 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.15 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.18181818181818182 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.06666666666666667 , 0.11547005383792515 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ga };
\fill[stablecolor] ( 0.42857142857142855 , 0.7423074889580902 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.7423074889580902 ) { LaGa$_{6}$ };
\fill[stablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.02);
\node[anchor=west] at ( 0.5833333333333334 , 0.7216878364870322 ) { Ga$_{5}$Ni };
\fill[stablecolor] ( 0.4666666666666667 , 0.6928203230275509 ) circle (0.02);
\node[anchor=east] at ( 0.4666666666666667 , 0.6928203230275509 ) { La$_{2}$Ga$_{12}$Ni };
\fill[stablecolor] ( 0.46153846153846156 , 0.6661733875264912 ) circle (0.02);
\node[anchor=east] at ( 0.46153846153846156 , 0.6661733875264912 ) { La$_{2}$Ga$_{10}$Ni };
\fill[stablecolor] ( 0.5 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.649519052838329 ) { LaGa$_{6}$Ni };
\fill[stablecolor] ( 0.375 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.649519052838329 ) { LaGa$_{3}$ };
\fill[stablecolor] ( 0.6499999999999999 , 0.606217782649107 ) circle (0.02);
\node[anchor=west] at ( 0.6499999999999999 , 0.606217782649107 ) { Ga$_{7}$Ni$_{3}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { LaGa$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.5773502691896257 ) { LaGa$_{4}$Ni };
\fill[stablecolor] ( 0.5625 , 0.5412658773652741 ) circle (0.02);
\node[anchor=west] at ( 0.5625 , 0.5412658773652741 ) { LaGa$_{5}$Ni$_{2}$ };
\fill[stablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.02);
\node[anchor=west] at ( 0.7 , 0.5196152422706631 ) { Ga$_{3}$Ni$_{2}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.02);
\node[anchor=east] at ( 0.2857142857142857 , 0.49487165930539345 ) { La$_{3}$Ga$_{4}$ };
\fill[stablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.5833333333333333 , 0.4330127018922193 ) { LaGa$_{3}$Ni$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.4330127018922193 ) { LaGa$_{2}$Ni };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { LaGa };
\fill[stablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.4330127018922193 ) { GaNi };
\fill[stablecolor] ( 0.7954545454545455 , 0.35428311972999765 ) circle (0.02);
\node[anchor=west] at ( 0.7954545454545455 , 0.35428311972999765 ) { Ga$_{9}$Ni$_{13}$ };
\fill[stablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.02);
\node[anchor=west] at ( 0.8125 , 0.3247595264191645 ) { Ga$_{3}$Ni$_{5}$ };
\fill[stablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.02);
\node[anchor=east] at ( 0.1875 , 0.3247595264191645 ) { La$_{5}$Ga$_{3}$ };
\fill[stablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.6666666666666666 , 0.28867513459481287 ) { LaGa$_{2}$Ni$_{3}$ };
\fill[stablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.8333333333333333 , 0.28867513459481287 ) { GaNi$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.28867513459481287 ) { LaGaNi };
\fill[stablecolor] ( 0.42857142857142855 , 0.24743582965269673 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.24743582965269673 ) { La$_{3}$(GaNi)$_{2}$ };
\fill[stablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.02);
\node[anchor=west] at ( 0.625 , 0.21650635094610965 ) { LaGaNi$_{2}$ };
\fill[stablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.02);
\node[anchor=west] at ( 0.875 , 0.21650635094610965 ) { GaNi$_{3}$ };
\fill[stablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.14433756729740643 ) { LaGaNi$_{4}$ };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { La };
\fill[stablecolor] ( 0.6956521739130435 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.6956521739130435 , 0.0 ) { La$_{7}$Ni$_{16}$ };
\fill[stablecolor] ( 0.3 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.3 , 0.0 ) { La$_{7}$Ni$_{3}$ };
\fill[stablecolor] ( 0.75 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.75 , 0.0 ) { LaNi$_{3}$ };
\fill[stablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.8333333333333334 , 0.0 ) { LaNi$_{5}$ };
\fill[stablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.7777777777777778 , 0.0 ) { La$_{2}$Ni$_{7}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { LaNi };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Ni };


==> CGAT_HT(2)/img/pd/Hg-In-Tl.tikz <==
\draw ( 0.25 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.125 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.16666666666666666 , 0.0 ) -- ( 0.125 , 0.0 );
\draw ( 0.16666666666666666 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.08333333333333333 , 0.14433756729740643 ) -- ( 0.0 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 0.16666666666666666 , 0.0 );
\draw ( 0.125 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.08333333333333333 , 0.14433756729740643 );
\draw ( 0.5 , 0.8660254037844386 ) -- ( 1.0 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.125 , 0.0 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.08333333333333333 , 0.14433756729740643 ) -- ( 0.125 , 0.0 );
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.08333333333333333 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.07142857142857142 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.0625 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.05555555555555555 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.21428571428571427 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.15 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.13636363636363635 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.09375 , 0.16237976320958225 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.4166666666666667 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.35714285714285715 , 0.6185895741317419 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.5412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.22727272727272727 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.20833333333333334 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.08620689655172414 , 0.14931472479042046 ) circle (0.012);
\fill[unstablecolor] ( 0.2727272727272727 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.7577722283113838 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.606217782649107 ) circle (0.012);
\fill[unstablecolor] ( 0.2916666666666667 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.7698003589195009 ) circle (0.012);
\fill[unstablecolor] ( 0.29310344827586204 , 0.5076700642874294 ) circle (0.012);
\fill[unstablecolor] ( 0.41379310344827586 , 0.7167106789940182 ) circle (0.012);
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1111111111111111 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.30000000000000004 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.21428571428571427 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.18181818181818182 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.3571428571428571 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.3888888888888889 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.2916666666666667 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.30929478706587094 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.26666666666666666 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.21052631578947367 , 0.27348170645824377 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.7577722283113838 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.7698003589195009 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.4618802153517006 ) circle (0.012);
\fill[unstablecolor] ( 0.4583333333333333 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.13333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.10526315789473684 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.2272727272727273 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.15789473684210525 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.38888888888888884 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.3181818181818182 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.29166666666666663 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2692307692307693 , 0.19985201625794738 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.6428571428571428 , 0.6185895741317419 ) circle (0.012);
\fill[unstablecolor] ( 0.45 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.40909090909090906 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.23684210526315788 , 0.22790142204853647 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.45454545454545453 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.42105263157894735 , 0.5469634129164875 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.38888888888888884 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.8 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5714285714285714 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.6428571428571428 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.3214285714285714 , 0.18557687223952254 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.5412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.5416666666666667 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.59375 , 0.7036456405748563 ) circle (0.012);
\fill[unstablecolor] ( 0.8 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5714285714285714 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.45 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.07216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.4545454545454546 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.7857142857142857 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.611111111111111 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.3666666666666667 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.7222222222222222 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857143 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.45454545454545453 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1724137931034483 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6111111111111112 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.55 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.8571428571428572 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.3157894736842105 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.5862068965517242 , 0.7167106789940182 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.46153846153846156 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7222222222222222 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.65 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.5909090909090908 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.43333333333333335 , 0.057735026918962574 ) circle (0.012);
\fill[unstablecolor] ( 0.3421052631578947 , 0.045580284409707295 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777777 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.7727272727272727 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.7307692307692308 , 0.46632137126854384 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6818181818181818 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.07216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.85 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.7916666666666667 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.8888888888888888 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.6071428571428571 , 0.06185895741317418 ) circle (0.012);
\fill[unstablecolor] ( 0.5666666666666667 , 0.057735026918962574 ) circle (0.012);
\fill[unstablecolor] ( 0.41379310344827586 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6578947368421052 , 0.045580284409707295 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.04330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6842105263157894 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.7894736842105263 , 0.27348170645824377 ) circle (0.012);
\fill[unstablecolor] ( 0.7749999999999999 , 0.3031088913245535 ) circle (0.012);
\fill[unstablecolor] ( 0.8666666666666667 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9333333333333333 , 0.11547005383792515 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { In };
\fill[stablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.125 , 0.21650635094610965 ) { InHg$_{3}$ };
\fill[stablecolor] ( 0.08333333333333333 , 0.14433756729740643 ) circle (0.02);
\node[anchor=east] at ( 0.08333333333333333 , 0.14433756729740643 ) { InHg$_{5}$ };
\fill[stablecolor] ( 0.25 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.25 , 0.0 ) { TlHg$_{3}$ };
\fill[stablecolor] ( 0.125 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.125 , 0.0 ) { TlHg$_{7}$ };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { Hg };
\fill[stablecolor] ( 0.16666666666666666 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.16666666666666666 , 0.0 ) { TlHg$_{5}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Tl };


==> CGAT_HT(2)/img/pd/grid.tikz <==
% now the grid
\draw[gray] (0.9, 0.0) -- (0.45, 0.7794228634059948);
\draw[gray] (0.1, 0.0) -- (0.55, 0.7794228634059948);
\draw[gray] (0.05, 0.08660254037844387) -- (0.9500000000000001, 0.08660254037844387);
\draw[gray] (0.8, 0.0) -- (0.4, 0.6928203230275509);
\draw[gray] (0.2, 0.0) -- (0.6000000000000001, 0.6928203230275509);
\draw[gray] (0.1, 0.17320508075688773) -- (0.9, 0.17320508075688773);
\draw[gray] (0.7, 0.0) -- (0.35, 0.606217782649107);
\draw[gray] (0.30000000000000004, 0.0) -- (0.65, 0.606217782649107);
\draw[gray] (0.15000000000000002, 0.2598076211353316) -- (0.85, 0.2598076211353316);
\draw[gray] (0.6, 0.0) -- (0.3, 0.5196152422706631);
\draw[gray] (0.4, 0.0) -- (0.7, 0.5196152422706631);
\draw[gray] (0.2, 0.34641016151377546) -- (0.8, 0.34641016151377546);
\draw[gray] (0.5, 0.0) -- (0.25, 0.4330127018922193);
\draw[gray] (0.5, 0.0) -- (0.75, 0.4330127018922193);
\draw[gray] (0.25, 0.4330127018922193) -- (0.75, 0.4330127018922193);
\draw[gray] (0.4, 0.0) -- (0.2, 0.34641016151377546);
\draw[gray] (0.6, 0.0) -- (0.8, 0.34641016151377546);
\draw[gray] (0.3, 0.5196152422706631) -- (0.7, 0.5196152422706631);
\draw[gray] (0.29999999999999993, 0.0) -- (0.14999999999999997, 0.2598076211353315);
\draw[gray] (0.7000000000000001, 0.0) -- (0.8500000000000001, 0.2598076211353315);
\draw[gray] (0.35000000000000003, 0.6062177826491071) -- (0.6499999999999999, 0.6062177826491071);
\draw[gray] (0.19999999999999996, 0.0) -- (0.09999999999999998, 0.17320508075688767);
\draw[gray] (0.8, 0.0) -- (0.9, 0.17320508075688767);
\draw[gray] (0.4, 0.6928203230275509) -- (0.6, 0.6928203230275509);
\draw[gray] (0.09999999999999998, 0.0) -- (0.04999999999999999, 0.08660254037844384);
\draw[gray] (0.9, 0.0) -- (0.95, 0.08660254037844384);
\draw[gray] (0.45, 0.7794228634059948) -- (0.55, 0.7794228634059948);
\draw[gray] (0.0, 0.0) -- (0.0, 0.0);
\draw[gray] (1.0, 0.0) -- (1.0, 0.0);
\draw[gray] (0.5, 0.8660254037844386) -- (0.5, 0.8660254037844386);


==> CGAT_HT(2)/img/pd/pd_prototypes.tikz <==
% first we draw the axes
\draw[black] (0, 0) -- (0.5, 0.8660254037844386);
\draw[black] (0, 0) -- (1, 0);
\draw[black] (1, 0) -- (0.5, 0.8660254037844386);

% Now the points
\fill[violet] (0.6, 0.0) circle (0.012);
\fill[violet] (0.3, 0.5196152422706632) circle (0.012);
\fill[violet] (0.4, 0.0) circle (0.012);
\fill[violet] (0.7, 0.5196152422706632) circle (0.012);
\fill[violet] (0.2, 0.34641016151377546) circle (0.012);
\fill[violet] (0.8, 0.34641016151377546) circle (0.012);
\fill[violet] (0.6, 0.0) circle (0.012);
\fill[violet] (0.3, 0.5196152422706632) circle (0.012);
\fill[violet] (0.4, 0.0) circle (0.012);
\fill[violet] (0.7, 0.5196152422706632) circle (0.012);
\fill[violet] (0.2, 0.34641016151377546) circle (0.012);
\fill[violet] (0.8, 0.34641016151377546) circle (0.012);
\fill[violet] (0.7777777777777778, 0.0) circle (0.012);
\fill[violet] (0.3888888888888889, 0.6735753140545634) circle (0.012);
\fill[violet] (0.2222222222222222, 0.0) circle (0.012);
\fill[violet] (0.6111111111111112, 0.6735753140545634) circle (0.012);
\fill[violet] (0.1111111111111111, 0.19245008972987523) circle (0.012);
\fill[violet] (0.8888888888888888, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5714285714285714, 0.0) circle (0.012);
\fill[violet] (0.2857142857142857, 0.4948716593053935) circle (0.012);
\fill[violet] (0.42857142857142855, 0.0) circle (0.012);
\fill[violet] (0.7142857142857143, 0.4948716593053935) circle (0.012);
\fill[violet] (0.21428571428571427, 0.37115374447904514) circle (0.012);
\fill[violet] (0.7857142857142857, 0.37115374447904514) circle (0.012);
\fill[violet] (0.7, 0.0) circle (0.012);
\fill[violet] (0.35, 0.6062177826491071) circle (0.012);
\fill[violet] (0.3, 0.0) circle (0.012);
\fill[violet] (0.65, 0.6062177826491071) circle (0.012);
\fill[violet] (0.15, 0.2598076211353316) circle (0.012);
\fill[violet] (0.85, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5555555555555556, 0.0) circle (0.012);
\fill[violet] (0.2777777777777778, 0.48112522432468807) circle (0.012);
\fill[violet] (0.4444444444444444, 0.0) circle (0.012);
\fill[violet] (0.7222222222222222, 0.48112522432468807) circle (0.012);
\fill[violet] (0.2222222222222222, 0.38490017945975047) circle (0.012);
\fill[violet] (0.7777777777777778, 0.38490017945975047) circle (0.012);
\fill[violet] (0.5833333333333334, 0.0) circle (0.012);
\fill[violet] (0.2916666666666667, 0.5051814855409226) circle (0.012);
\fill[violet] (0.4166666666666667, 0.0) circle (0.012);
\fill[violet] (0.7083333333333334, 0.5051814855409226) circle (0.012);
\fill[violet] (0.20833333333333334, 0.3608439182435161) circle (0.012);
\fill[violet] (0.7916666666666666, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.25, 0.4330127018922193) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.75, 0.4330127018922193) circle (0.012);
\fill[violet] (0.25, 0.4330127018922193) circle (0.012);
\fill[violet] (0.75, 0.4330127018922193) circle (0.012);
\fill[violet] (0.6666666666666666, 0.0) circle (0.012);
\fill[violet] (0.3333333333333333, 0.5773502691896257) circle (0.012);
\fill[violet] (0.3333333333333333, 0.0) circle (0.012);
\fill[violet] (0.6666666666666666, 0.5773502691896257) circle (0.012);
\fill[violet] (0.16666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8333333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8, 0.0) circle (0.012);
\fill[violet] (0.4, 0.6928203230275509) circle (0.012);
\fill[violet] (0.2, 0.0) circle (0.012);
\fill[violet] (0.6, 0.6928203230275509) circle (0.012);
\fill[violet] (0.1, 0.17320508075688773) circle (0.012);
\fill[violet] (0.9, 0.17320508075688773) circle (0.012);
\fill[violet] (0.8571428571428571, 0.0) circle (0.012);
\fill[violet] (0.42857142857142855, 0.7423074889580903) circle (0.012);
\fill[violet] (0.14285714285714285, 0.0) circle (0.012);
\fill[violet] (0.5714285714285714, 0.7423074889580903) circle (0.012);
\fill[violet] (0.07142857142857142, 0.12371791482634838) circle (0.012);
\fill[violet] (0.9285714285714286, 0.12371791482634838) circle (0.012);
\fill[violet] (0.8888888888888888, 0.0) circle (0.012);
\fill[violet] (0.4444444444444444, 0.7698003589195009) circle (0.012);
\fill[violet] (0.1111111111111111, 0.0) circle (0.012);
\fill[violet] (0.5555555555555556, 0.7698003589195009) circle (0.012);
\fill[violet] (0.05555555555555555, 0.09622504486493762) circle (0.012);
\fill[violet] (0.9444444444444444, 0.09622504486493762) circle (0.012);
\fill[violet] (0.7777777777777778, 0.0) circle (0.012);
\fill[violet] (0.3888888888888889, 0.6735753140545634) circle (0.012);
\fill[violet] (0.2222222222222222, 0.0) circle (0.012);
\fill[violet] (0.6111111111111112, 0.6735753140545634) circle (0.012);
\fill[violet] (0.1111111111111111, 0.19245008972987523) circle (0.012);
\fill[violet] (0.8888888888888888, 0.19245008972987523) circle (0.012);
\fill[violet] (0.7142857142857143, 0.0) circle (0.012);
\fill[violet] (0.35714285714285715, 0.6185895741317419) circle (0.012);
\fill[violet] (0.2857142857142857, 0.0) circle (0.012);
\fill[violet] (0.6428571428571429, 0.6185895741317419) circle (0.012);
\fill[violet] (0.14285714285714285, 0.24743582965269675) circle (0.012);
\fill[violet] (0.8571428571428571, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.25, 0.43301270189221935) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.75, 0.43301270189221935) circle (0.012);
\fill[violet] (0.25, 0.43301270189221935) circle (0.012);
\fill[violet] (0.75, 0.43301270189221935) circle (0.012);
\fill[violet] (0.625, 0.0) circle (0.012);
\fill[violet] (0.3125, 0.5412658773652741) circle (0.012);
\fill[violet] (0.375, 0.0) circle (0.012);
\fill[violet] (0.6875, 0.5412658773652741) circle (0.012);
\fill[violet] (0.1875, 0.3247595264191645) circle (0.012);
\fill[violet] (0.8125, 0.3247595264191645) circle (0.012);
\fill[violet] (0.7272727272727273, 0.0) circle (0.012);
\fill[violet] (0.36363636363636365, 0.6298366572977735) circle (0.012);
\fill[violet] (0.2727272727272727, 0.0) circle (0.012);
\fill[violet] (0.6363636363636364, 0.6298366572977735) circle (0.012);
\fill[violet] (0.13636363636363635, 0.2361887464866651) circle (0.012);
\fill[violet] (0.8636363636363636, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5454545454545454, 0.0) circle (0.012);
\fill[violet] (0.2727272727272727, 0.4723774929733302) circle (0.012);
\fill[violet] (0.45454545454545453, 0.0) circle (0.012);
\fill[violet] (0.7272727272727273, 0.4723774929733302) circle (0.012);
\fill[violet] (0.22727272727272727, 0.39364791081110845) circle (0.012);
\fill[violet] (0.7727272727272727, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5384615384615384, 0.0) circle (0.012);
\fill[violet] (0.2692307692307692, 0.4663213712685439) circle (0.012);
\fill[violet] (0.46153846153846156, 0.0) circle (0.012);
\fill[violet] (0.7307692307692307, 0.4663213712685439) circle (0.012);
\fill[violet] (0.23076923076923078, 0.39970403251589476) circle (0.012);
\fill[violet] (0.7692307692307693, 0.39970403251589476) circle (0.012);
\fill[violet] (0.6666666666666666, 0.0) circle (0.012);
\fill[violet] (0.3333333333333333, 0.5773502691896257) circle (0.012);
\fill[violet] (0.3333333333333333, 0.0) circle (0.012);
\fill[violet] (0.6666666666666666, 0.5773502691896257) circle (0.012);
\fill[violet] (0.16666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8333333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.75, 0.0) circle (0.012);
\fill[violet] (0.375, 0.649519052838329) circle (0.012);
\fill[violet] (0.25, 0.0) circle (0.012);
\fill[violet] (0.625, 0.649519052838329) circle (0.012);
\fill[violet] (0.125, 0.21650635094610965) circle (0.012);
\fill[violet] (0.875, 0.21650635094610965) circle (0.012);
\fill[violet] (0.8333333333333334, 0.0) circle (0.012);
\fill[violet] (0.4166666666666667, 0.7216878364870322) circle (0.012);
\fill[violet] (0.16666666666666666, 0.0) circle (0.012);
\fill[violet] (0.5833333333333334, 0.7216878364870322) circle (0.012);
\fill[violet] (0.08333333333333333, 0.14433756729740643) circle (0.012);
\fill[violet] (0.9166666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.875, 0.0) circle (0.012);
\fill[violet] (0.4375, 0.7577722283113838) circle (0.012);
\fill[violet] (0.125, 0.0) circle (0.012);
\fill[violet] (0.5625, 0.7577722283113838) circle (0.012);
\fill[violet] (0.0625, 0.10825317547305482) circle (0.012);
\fill[violet] (0.9375, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.55, 0.4330127018922193) circle (0.012);
\fill[violet] (0.65, 0.2598076211353316) circle (0.012);
\fill[violet] (0.45, 0.4330127018922193) circle (0.012);
\fill[violet] (0.35, 0.2598076211353316) circle (0.012);
\fill[violet] (0.6, 0.17320508075688773) circle (0.012);
\fill[violet] (0.4, 0.17320508075688773) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5454545454545454, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.31491832864888675) circle (0.012);
\fill[violet] (0.45454545454545453, 0.31491832864888675) circle (0.012);
\fill[violet] (0.45454545454545453, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5833333333333334, 0.43301270189221935) circle (0.012);
\fill[violet] (0.6666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4166666666666667, 0.43301270189221935) circle (0.012);
\fill[violet] (0.3333333333333333, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5833333333333334, 0.14433756729740643) circle (0.012);
\fill[violet] (0.4166666666666667, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5416666666666666, 0.6495190528383289) circle (0.012);
\fill[violet] (0.8333333333333334, 0.14433756729740643) circle (0.012);
\fill[violet] (0.4583333333333333, 0.6495190528383289) circle (0.012);
\fill[violet] (0.16666666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.7916666666666666, 0.07216878364870322) circle (0.012);
\fill[violet] (0.20833333333333334, 0.07216878364870322) circle (0.012);
\fill[violet] (0.5833333333333334, 0.5773502691896257) circle (0.012);
\fill[violet] (0.7916666666666666, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4166666666666667, 0.5773502691896257) circle (0.012);
\fill[violet] (0.20833333333333334, 0.21650635094610968) circle (0.012);
\fill[violet] (0.7083333333333334, 0.07216878364870322) circle (0.012);
\fill[violet] (0.2916666666666667, 0.07216878364870322) circle (0.012);
\fill[violet] (0.6153846153846154, 0.532938710021193) circle (0.012);
\fill[violet] (0.7692307692307693, 0.2664693550105965) circle (0.012);
\fill[violet] (0.38461538461538464, 0.532938710021193) circle (0.012);
\fill[violet] (0.23076923076923078, 0.2664693550105965) circle (0.012);
\fill[violet] (0.6538461538461539, 0.06661733875264912) circle (0.012);
\fill[violet] (0.34615384615384615, 0.06661733875264912) circle (0.012);
\fill[violet] (0.6923076923076923, 0.39970403251589476) circle (0.012);
\fill[violet] (0.6923076923076923, 0.39970403251589476) circle (0.012);
\fill[violet] (0.3076923076923077, 0.39970403251589476) circle (0.012);
\fill[violet] (0.3076923076923077, 0.39970403251589476) circle (0.012);
\fill[violet] (0.5, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.5773502691896257) circle (0.012);
\fill[violet] (0.75, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.5773502691896257) circle (0.012);
\fill[violet] (0.25, 0.14433756729740643) circle (0.012);
\fill[violet] (0.75, 0.14433756729740643) circle (0.012);
\fill[violet] (0.25, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.37115374447904514) circle (0.012);
\fill[violet] (0.5714285714285714, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5, 0.37115374447904514) circle (0.012);
\fill[violet] (0.42857142857142855, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5714285714285714, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.4723774929733302) circle (0.012);
\fill[violet] (0.6818181818181818, 0.2361887464866651) circle (0.012);
\fill[violet] (0.45454545454545453, 0.4723774929733302) circle (0.012);
\fill[violet] (0.3181818181818182, 0.2361887464866651) circle (0.012);
\fill[violet] (0.6363636363636364, 0.15745916432444337) circle (0.012);
\fill[violet] (0.36363636363636365, 0.15745916432444337) circle (0.012);
\fill[violet] (0.625, 0.3608439182435161) circle (0.012);
\fill[violet] (0.625, 0.3608439182435161) circle (0.012);
\fill[violet] (0.375, 0.3608439182435161) circle (0.012);
\fill[violet] (0.375, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5416666666666666, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5833333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4583333333333333, 0.3608439182435161) circle (0.012);
\fill[violet] (0.4166666666666667, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5416666666666666, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4583333333333333, 0.21650635094610968) circle (0.012);
\fill[violet] (0.5714285714285714, 0.4948716593053935) circle (0.012);
\fill[violet] (0.7142857142857143, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.4948716593053935) circle (0.012);
\fill[violet] (0.2857142857142857, 0.24743582965269675) circle (0.012);
\fill[violet] (0.6428571428571429, 0.12371791482634838) circle (0.012);
\fill[violet] (0.35714285714285715, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6428571428571429, 0.37115374447904514) circle (0.012);
\fill[violet] (0.6428571428571429, 0.37115374447904514) circle (0.012);
\fill[violet] (0.35714285714285715, 0.37115374447904514) circle (0.012);
\fill[violet] (0.35714285714285715, 0.37115374447904514) circle (0.012);
\fill[violet] (0.5, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.12371791482634838) circle (0.012);
\fill[violet] (0.7142857142857143, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5714285714285714, 0.4948716593053935) circle (0.012);
\fill[violet] (0.2857142857142857, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.4948716593053935) circle (0.012);
\fill[violet] (0.35714285714285715, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6428571428571429, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6818181818181818, 0.39364791081110845) circle (0.012);
\fill[violet] (0.6818181818181818, 0.39364791081110845) circle (0.012);
\fill[violet] (0.3181818181818182, 0.39364791081110845) circle (0.012);
\fill[violet] (0.3181818181818182, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5, 0.07872958216222169) circle (0.012);
\fill[violet] (0.5, 0.07872958216222169) circle (0.012);
\fill[violet] (0.6666666666666666, 0.4618802153517006) circle (0.012);
\fill[violet] (0.7333333333333333, 0.34641016151377546) circle (0.012);
\fill[violet] (0.3333333333333333, 0.4618802153517006) circle (0.012);
\fill[violet] (0.26666666666666666, 0.34641016151377546) circle (0.012);
\fill[violet] (0.5666666666666667, 0.057735026918962574) circle (0.012);
\fill[violet] (0.43333333333333335, 0.057735026918962574) circle (0.012);
\fill[violet] (0.5, 0.6185895741317419) circle (0.012);
\fill[violet] (0.7857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.6185895741317419) circle (0.012);
\fill[violet] (0.21428571428571427, 0.12371791482634838) circle (0.012);
\fill[violet] (0.7857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.21428571428571427, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5416666666666666, 0.5051814855409226) circle (0.012);
\fill[violet] (0.7083333333333334, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4583333333333333, 0.5051814855409226) circle (0.012);
\fill[violet] (0.2916666666666667, 0.21650635094610968) circle (0.012);
\fill[violet] (0.6666666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.3333333333333333, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.34641016151377546) circle (0.012);
\fill[violet] (0.55, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5, 0.34641016151377546) circle (0.012);
\fill[violet] (0.45, 0.2598076211353316) circle (0.012);
\fill[violet] (0.55, 0.2598076211353316) circle (0.012);
\fill[violet] (0.45, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5333333333333333, 0.4618802153517006) circle (0.012);
\fill[violet] (0.6666666666666666, 0.2309401076758503) circle (0.012);
\fill[violet] (0.4666666666666667, 0.4618802153517006) circle (0.012);
\fill[violet] (0.3333333333333333, 0.2309401076758503) circle (0.012);
\fill[violet] (0.6333333333333333, 0.17320508075688773) circle (0.012);
\fill[violet] (0.36666666666666664, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5625, 0.5412658773652741) circle (0.012);
\fill[violet] (0.75, 0.21650635094610965) circle (0.012);
\fill[violet] (0.4375, 0.5412658773652741) circle (0.012);
\fill[violet] (0.25, 0.21650635094610965) circle (0.012);
\fill[violet] (0.6875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.3125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.625, 0.4330127018922193) circle (0.012);
\fill[violet] (0.6875, 0.3247595264191645) circle (0.012);
\fill[violet] (0.375, 0.4330127018922193) circle (0.012);
\fill[violet] (0.3125, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5625, 0.10825317547305482) circle (0.012);
\fill[violet] (0.4375, 0.10825317547305482) circle (0.012);
\fill[violet] (0.6666666666666666, 0.38490017945975047) circle (0.012);
\fill[violet] (0.6666666666666666, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3333333333333333, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3333333333333333, 0.38490017945975047) circle (0.012);
\fill[violet] (0.5, 0.09622504486493762) circle (0.012);
\fill[violet] (0.5, 0.09622504486493762) circle (0.012);
\fill[violet] (0.6666666666666666, 0.43301270189221935) circle (0.012);
\fill[violet] (0.7083333333333334, 0.3608439182435161) circle (0.012);
\fill[violet] (0.3333333333333333, 0.43301270189221935) circle (0.012);
\fill[violet] (0.2916666666666667, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5416666666666666, 0.07216878364870322) circle (0.012);
\fill[violet] (0.4583333333333333, 0.07216878364870322) circle (0.012);
\fill[violet] (0.8, 0.17320508075688773) circle (0.012);
\fill[violet] (0.55, 0.6062177826491071) circle (0.012);
\fill[violet] (0.2, 0.17320508075688773) circle (0.012);
\fill[violet] (0.45, 0.6062177826491071) circle (0.012);
\fill[violet] (0.25, 0.08660254037844387) circle (0.012);
\fill[violet] (0.75, 0.08660254037844387) circle (0.012);
\fill[violet] (0.5, 0.649519052838329) circle (0.012);
\fill[violet] (0.8125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.649519052838329) circle (0.012);
\fill[violet] (0.1875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.8125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.1875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.5511070751355519) circle (0.012);
\fill[violet] (0.7272727272727273, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5, 0.5511070751355519) circle (0.012);
\fill[violet] (0.2727272727272727, 0.15745916432444337) circle (0.012);
\fill[violet] (0.7272727272727273, 0.15745916432444337) circle (0.012);
\fill[violet] (0.2727272727272727, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5384615384615384, 0.532938710021193) circle (0.012);
\fill[violet] (0.7307692307692307, 0.19985201625794738) circle (0.012);
\fill[violet] (0.46153846153846156, 0.532938710021193) circle (0.012);
\fill[violet] (0.2692307692307692, 0.19985201625794738) circle (0.012);
\fill[violet] (0.6923076923076923, 0.13323467750529824) circle (0.012);
\fill[violet] (0.3076923076923077, 0.13323467750529824) circle (0.012);
\fill[violet] (0.5, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5909090909090909, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5, 0.39364791081110845) circle (0.012);
\fill[violet] (0.4090909090909091, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5909090909090909, 0.2361887464866651) circle (0.012);
\fill[violet] (0.4090909090909091, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5588235294117647, 0.3565986956759453) circle (0.012);
\fill[violet] (0.5882352941176471, 0.305656024865096) circle (0.012);
\fill[violet] (0.4411764705882353, 0.3565986956759453) circle (0.012);
\fill[violet] (0.4117647058823529, 0.305656024865096) circle (0.012);
\fill[violet] (0.5294117647058824, 0.2037706832433973) circle (0.012);
\fill[violet] (0.47058823529411764, 0.2037706832433973) circle (0.012);
\fill[violet] (0.5555555555555556, 0.5773502691896257) circle (0.012);
\fill[violet] (0.7777777777777778, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2222222222222222, 0.19245008972987523) circle (0.012);
\fill[violet] (0.7222222222222222, 0.09622504486493762) circle (0.012);
\fill[violet] (0.2777777777777778, 0.09622504486493762) circle (0.012);
\fill[violet] (0.6111111111111112, 0.48112522432468807) circle (0.012);
\fill[violet] (0.7222222222222222, 0.28867513459481287) circle (0.012);
\fill[violet] (0.3888888888888889, 0.48112522432468807) circle (0.012);
\fill[violet] (0.2777777777777778, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6111111111111112, 0.09622504486493762) circle (0.012);
\fill[violet] (0.3888888888888889, 0.09622504486493762) circle (0.012);
\fill[violet] (0.65, 0.4330127018922193) circle (0.012);
\fill[violet] (0.7, 0.34641016151377546) circle (0.012);
\fill[violet] (0.35, 0.4330127018922193) circle (0.012);
\fill[violet] (0.3, 0.34641016151377546) circle (0.012);
\fill[violet] (0.55, 0.08660254037844387) circle (0.012);
\fill[violet] (0.45, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6538461538461539, 0.4663213712685439) circle (0.012);
\fill[violet] (0.7307692307692307, 0.3330866937632456) circle (0.012);
\fill[violet] (0.34615384615384615, 0.4663213712685439) circle (0.012);
\fill[violet] (0.2692307692307692, 0.3330866937632456) circle (0.012);
\fill[violet] (0.5769230769230769, 0.06661733875264912) circle (0.012);
\fill[violet] (0.4230769230769231, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5625, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5625, 0.3247595264191645) circle (0.012);
\fill[violet] (0.4375, 0.3247595264191645) circle (0.012);
\fill[violet] (0.4375, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5357142857142857, 0.5567306167185676) circle (0.012);
\fill[violet] (0.75, 0.18557687223952257) circle (0.012);
\fill[violet] (0.4642857142857143, 0.5567306167185676) circle (0.012);
\fill[violet] (0.25, 0.18557687223952257) circle (0.012);
\fill[violet] (0.7142857142857143, 0.12371791482634838) circle (0.012);
\fill[violet] (0.2857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.4948716593053935) circle (0.012);
\fill[violet] (0.6785714285714286, 0.18557687223952257) circle (0.012);
\fill[violet] (0.5, 0.4948716593053935) circle (0.012);
\fill[violet] (0.32142857142857145, 0.18557687223952257) circle (0.012);
\fill[violet] (0.6785714285714286, 0.18557687223952257) circle (0.012);
\fill[violet] (0.32142857142857145, 0.18557687223952257) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.55, 0.6062177826491071) circle (0.012);
\fill[violet] (0.8, 0.17320508075688773) circle (0.012);
\fill[violet] (0.45, 0.6062177826491071) circle (0.012);
\fill[violet] (0.2, 0.17320508075688773) circle (0.012);
\fill[violet] (0.75, 0.08660254037844387) circle (0.012);
\fill[violet] (0.25, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6, 0.5196152422706632) circle (0.012);
\fill[violet] (0.75, 0.2598076211353316) circle (0.012);
\fill[violet] (0.4, 0.5196152422706632) circle (0.012);
\fill[violet] (0.25, 0.2598076211353316) circle (0.012);
\fill[violet] (0.65, 0.08660254037844387) circle (0.012);
\fill[violet] (0.35, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6363636363636364, 0.4723774929733302) circle (0.012);
\fill[violet] (0.7272727272727273, 0.31491832864888675) circle (0.012);
\fill[violet] (0.36363636363636365, 0.4723774929733302) circle (0.012);
\fill[violet] (0.2727272727272727, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5909090909090909, 0.07872958216222169) circle (0.012);
\fill[violet] (0.4090909090909091, 0.07872958216222169) circle (0.012);
\fill[violet] (0.6428571428571429, 0.4948716593053935) circle (0.012);
\fill[violet] (0.75, 0.30929478706587094) circle (0.012);
\fill[violet] (0.35714285714285715, 0.4948716593053935) circle (0.012);
\fill[violet] (0.25, 0.30929478706587094) circle (0.012);
\fill[violet] (0.6071428571428571, 0.06185895741317419) circle (0.012);
\fill[violet] (0.39285714285714285, 0.06185895741317419) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5555555555555556, 0.38490017945975047) circle (0.012);
\fill[violet] (0.6111111111111112, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4444444444444444, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3888888888888889, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5555555555555556, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5909090909090909, 0.39364791081110845) circle (0.012);
\fill[violet] (0.6363636363636364, 0.31491832864888675) circle (0.012);
\fill[violet] (0.4090909090909091, 0.39364791081110845) circle (0.012);
\fill[violet] (0.36363636363636365, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.15745916432444337) circle (0.012);
\fill[violet] (0.45454545454545453, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5555555555555556, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.38490017945975047) circle (0.012);
\fill[violet] (0.4444444444444444, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5555555555555556, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3888888888888889, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6111111111111112, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6, 0.34641016151377546) circle (0.012);
\fill[violet] (0.6, 0.34641016151377546) circle (0.012);
\fill[violet] (0.4, 0.34641016151377546) circle (0.012);
\fill[violet] (0.4, 0.34641016151377546) circle (0.012);
\fill[violet] (0.5, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5454545454545454, 0.6298366572977735) circle (0.012);
\fill[violet] (0.8181818181818182, 0.15745916432444337) circle (0.012);
\fill[violet] (0.45454545454545453, 0.6298366572977735) circle (0.012);
\fill[violet] (0.18181818181818182, 0.15745916432444337) circle (0.012);
\fill[violet] (0.7727272727272727, 0.07872958216222169) circle (0.012);
\fill[violet] (0.22727272727272727, 0.07872958216222169) circle (0.012);
\fill[violet] (0.5909090909090909, 0.5511070751355519) circle (0.012);
\fill[violet] (0.7727272727272727, 0.2361887464866651) circle (0.012);
\fill[violet] (0.4090909090909091, 0.5511070751355519) circle (0.012);
\fill[violet] (0.22727272727272727, 0.2361887464866651) circle (0.012);
\fill[violet] (0.6818181818181818, 0.07872958216222169) circle (0.012);
\fill[violet] (0.3181818181818182, 0.07872958216222169) circle (0.012);
\fill[violet] (0.625, 0.5051814855409226) circle (0.012);
\fill[violet] (0.75, 0.28867513459481287) circle (0.012);
\fill[violet] (0.375, 0.5051814855409226) circle (0.012);
\fill[violet] (0.25, 0.28867513459481287) circle (0.012);
\fill[violet] (0.625, 0.07216878364870322) circle (0.012);
\fill[violet] (0.375, 0.07216878364870322) circle (0.012);
\fill[violet] (0.7777777777777778, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5555555555555556, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2222222222222222, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2777777777777778, 0.09622504486493762) circle (0.012);
\fill[violet] (0.7222222222222222, 0.09622504486493762) circle (0.012);
\fill[violet] (0.5, 0.5196152422706632) circle (0.012);
\fill[violet] (0.7, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5, 0.5196152422706632) circle (0.012);
\fill[violet] (0.3, 0.17320508075688773) circle (0.012);
\fill[violet] (0.7, 0.17320508075688773) circle (0.012);
\fill[violet] (0.3, 0.17320508075688773) circle (0.012);

% some generic labels
\node[anchor=north] at ( 0.0 , 0.0 ) { A };
\node[anchor=north] at ( 1.0 , 0.0 ) { B };
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { C };

\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { AC };
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { AC$_{2}$ };
\node[anchor=east] at ( 0.1666666666666666 , 0.2886751345948128 ) { A$_{2}$C };

\node[anchor=west] at ( 0.75, 0.4330127018922193 ) { BC };
\node[anchor=west] at ( 0.6666666666666666, 0.5773502691896257) { BC$_{2}$ };
\node[anchor=west] at ( 0.8333333333333334, 0.28867513459481287 ) { B$_{2}$C };

\node[anchor=north] at ( 0.5 , 0.0 ) { AB };
\node[anchor=north] at ( 0.25 , 0.0 ) { A$_2$B };
\node[anchor=north] at ( 0.75 , 0.0 ) { AB$_2$ };



==> img/pd/Ba-Nb-O.tikz <==
\draw ( 0.2708333333333333 , 0.18042195912175804 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.045454545454545456 , 0.07872958216222169 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.1 , 0.17320508075688773 ) -- ( 0.07142857142857142 , 0.12371791482634836 );
\draw ( 0.29166666666666663 , 0.21650635094610965 ) -- ( 1.0 , 0.0 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.5 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.29166666666666663 , 0.21650635094610965 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.375 , 0.10825317547305482 );
\draw ( 0.5 , 0.0 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.3695652173913043 , 0.03765327842541037 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.375 , 0.10825317547305482 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.41666666666666663 , 0.06185895741317418 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.29166666666666663 , 0.21650635094610965 );
\draw ( 0.2692307692307693 , 0.19985201625794738 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.16666666666666666 , 0.28867513459481287 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.29166666666666663 , 0.21650635094610965 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.3333333333333333 , 0.0 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.045454545454545456 , 0.07872958216222169 );
\draw ( 0.375 , 0.10825317547305482 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.3333333333333333 , 0.0 ) -- ( 0.2926829268292683 , 0.0 );
\draw ( 1.0 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.3333333333333333 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.045454545454545456 , 0.07872958216222169 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.16666666666666666 , 0.28867513459481287 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2692307692307693 , 0.19985201625794738 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.4090909090909091 , 0.07872958216222169 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 1.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2926829268292683 , 0.0 );
\draw ( 0.41666666666666663 , 0.06185895741317418 ) -- ( 1.0 , 0.0 );
\draw ( 0.41666666666666663 , 0.06185895741317418 ) -- ( 0.3902439024390244 , 0.08449028329604279 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 1.0 , 0.0 );
\draw ( 0.39285714285714285 , 0.06185895741317418 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.3902439024390244 , 0.08449028329604279 ) -- ( 0.29591836734693877 , 0.15906589049101935 );
\draw ( 0.2926829268292683 , 0.0 ) -- ( 0.3695652173913043 , 0.03765327842541037 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.2708333333333333 , 0.18042195912175804 );
\draw ( 0.3695652173913043 , 0.03765327842541037 ) -- ( 0.326530612244898 , 0.03534797566467096 );
\draw ( 0.5 , 0.0 ) -- ( 0.39285714285714285 , 0.06185895741317418 );
\draw ( 0.07142857142857142 , 0.12371791482634836 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.30000000000000004 , 0.17320508075688773 ) -- ( 0.2692307692307693 , 0.19985201625794738 );
\draw ( 0.1 , 0.17320508075688773 ) -- ( 0.25 , 0.24056261216234406 );
\draw ( 0.16666666666666666 , 0.28867513459481287 ) -- ( 0.1 , 0.17320508075688773 );
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2926829268292683 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.28125 , 0.05412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.4411764705882353 , 0.05094267081084933 ) circle (0.012);
\fill[unstablecolor] ( 0.3695652173913043 , 0.03765327842541037 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.2727272727272727 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.08247860988423224 ) circle (0.012);
\fill[unstablecolor] ( 0.2826086956521739 , 0.11295983527623112 ) circle (0.012);
\fill[unstablecolor] ( 0.26666666666666666 , 0.2309401076758503 ) circle (0.012);
\fill[unstablecolor] ( 0.391304347826087 , 0.050204371233880496 ) circle (0.012);
\fill[unstablecolor] ( 0.2647058823529412 , 0.25471335405424667 ) circle (0.012);
\fill[unstablecolor] ( 0.28205128205128205 , 0.177646236673731 ) circle (0.012);
\fill[unstablecolor] ( 0.2971014492753623 , 0.16316420651011163 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ba };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { BaO };
\fill[stablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.16666666666666666 , 0.28867513459481287 ) { BaO$_{2}$ };
\fill[stablecolor] ( 0.25 , 0.24056261216234406 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.24056261216234406 ) { Ba$_{5}$Nb$_{2}$O$_{11}$ };
\fill[stablecolor] ( 0.29166666666666663 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.29166666666666663 , 0.21650635094610965 ) { Ba$_{3}$Nb$_{2}$O$_{7}$ };
\fill[stablecolor] ( 0.2692307692307693 , 0.19985201625794738 ) circle (0.02);
\node[anchor=east] at ( 0.2692307692307693 , 0.19985201625794738 ) { Ba$_{3}$Nb$_{2}$O$_{8}$ };
\fill[stablecolor] ( 0.2708333333333333 , 0.18042195912175804 ) circle (0.02);
\node[anchor=east] at ( 0.2708333333333333 , 0.18042195912175804 ) { Ba$_{5}$Nb$_{4}$O$_{15}$ };
\fill[stablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.1 , 0.17320508075688773 ) { BaO$_{4}$ };
\fill[stablecolor] ( 0.30000000000000004 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.30000000000000004 , 0.17320508075688773 ) { BaNbO$_{3}$ };
\fill[stablecolor] ( 0.29591836734693877 , 0.15906589049101935 ) circle (0.02);
\node[anchor=east] at ( 0.29591836734693877 , 0.15906589049101935 ) { Ba$_{9}$Nb$_{10}$O$_{30}$ };
\fill[stablecolor] ( 0.07142857142857142 , 0.12371791482634836 ) circle (0.02);
\node[anchor=east] at ( 0.07142857142857142 , 0.12371791482634836 ) { BaO$_{6}$ };
\fill[stablecolor] ( 0.375 , 0.10825317547305482 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.10825317547305482 ) { Ba$_{2}$Nb$_{5}$O$_{9}$ };
\fill[stablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.02);
\node[anchor=east] at ( 0.2777777777777778 , 0.09622504486493762 ) { BaNb$_{2}$O$_{6}$ };
\fill[stablecolor] ( 0.3902439024390244 , 0.08449028329604279 ) circle (0.02);
\node[anchor=east] at ( 0.3902439024390244 , 0.08449028329604279 ) { Ba$_{4}$Nb$_{14}$O$_{23}$ };
\fill[stablecolor] ( 0.045454545454545456 , 0.07872958216222169 ) circle (0.02);
\node[anchor=east] at ( 0.045454545454545456 , 0.07872958216222169 ) { BaO$_{10}$ };
\fill[stablecolor] ( 0.4090909090909091 , 0.07872958216222169 ) circle (0.02);
\node[anchor=east] at ( 0.4090909090909091 , 0.07872958216222169 ) { BaNb$_{4}$O$_{6}$ };
\fill[stablecolor] ( 0.41666666666666663 , 0.06185895741317418 ) circle (0.02);
\node[anchor=east] at ( 0.41666666666666663 , 0.06185895741317418 ) { Ba$_{3}$Nb$_{16}$O$_{23}$ };
\fill[stablecolor] ( 0.39285714285714285 , 0.06185895741317418 ) circle (0.02);
\node[anchor=east] at ( 0.39285714285714285 , 0.06185895741317418 ) { BaNb$_{5}$O$_{8}$ };
\fill[stablecolor] ( 0.3695652173913043 , 0.03765327842541037 ) circle (0.02);
\node[anchor=east] at ( 0.3695652173913043 , 0.03765327842541037 ) { BaNb$_{8}$O$_{14}$ };
\fill[stablecolor] ( 0.326530612244898 , 0.03534797566467096 ) circle (0.02);
\node[anchor=east] at ( 0.326530612244898 , 0.03534797566467096 ) { Ba$_{2}$Nb$_{15}$O$_{32}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2857142857142857 , 0.0 ) { Nb$_{2}$O$_{5}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Nb };
\fill[stablecolor] ( 0.2926829268292683 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2926829268292683 , 0.0 ) { Nb$_{12}$O$_{29}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { NbO };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { O$_{2}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.3333333333333333 , 0.0 ) { NbO$_{2}$ };


==> img/pd/Co-Ga-Tb.tikz <==
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.411764705882353 , 0.611312049730192 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2 , 0.34641016151377546 );
\draw ( 0.5 , 0.0 ) -- ( 0.6 , 0.0 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.2777777777777778 , 0.09622504486493762 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.411764705882353 , 0.611312049730192 );
\draw ( 0.25 , 0.0 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.2 , 0.34641016151377546 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.75 , 0.0 ) -- ( 0.6 , 0.0 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 1.0 , 0.0 );
\draw ( 0.8157894736842105 , 0.13674085322912188 ) -- ( 1.0 , 0.0 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.5 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.5 , 0.6185895741317419 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.6 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.8157894736842105 , 0.13674085322912188 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 1.0 , 0.0 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.2777777777777778 , 0.09622504486493762 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.8947368421052632 , 0.0 ) -- ( 0.8157894736842105 , 0.13674085322912188 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.5 , 0.6185895741317419 );
\draw ( 0.75 , 0.0 ) -- ( 0.8947368421052632 , 0.0 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2 , 0.34641016151377546 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.75 , 0.0 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.375 , 0.649519052838329 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.17320508075688773 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.5 , 0.17320508075688773 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.55 , 0.4330127018922193 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.2857142857142857 , 0.0 ) -- ( 0.20833333333333331 , 0.21650635094610965 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5357142857142857 , 0.5567306167185677 );
\draw ( 0.625 , 0.649519052838329 ) -- ( 0.5 , 0.6185895741317419 );
\draw ( 0.5357142857142857 , 0.5567306167185677 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.625 , 0.649519052838329 );
\draw ( 0.25 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.20833333333333331 , 0.21650635094610965 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.3125 , 0.5412658773652741 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.411764705882353 , 0.611312049730192 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.55 , 0.4330127018922193 );
\draw ( 0.2 , 0.34641016151377546 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.2857142857142857 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5454545454545454 , 0.31491832864888675 );
\draw ( 0.5 , 0.6185895741317419 ) -- ( 0.4782608695652174 , 0.602452454806566 );
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.6923076923076923 , 0.39970403251589476 ) circle (0.012);
\fill[unstablecolor] ( 0.6538461538461539 , 0.46632137126854384 ) circle (0.012);
\fill[unstablecolor] ( 0.6153846153846154 , 0.532938710021193 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.4545454545454546 , 0.6298366572977735 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.4642857142857143 , 0.5567306167185677 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.3684210526315789 , 0.0 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ga };
\fill[stablecolor] ( 0.42857142857142855 , 0.7423074889580902 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.7423074889580902 ) { TbGa$_{6}$ };
\fill[stablecolor] ( 0.625 , 0.649519052838329 ) circle (0.02);
\node[anchor=west] at ( 0.625 , 0.649519052838329 ) { Ga$_{3}$Co };
\fill[stablecolor] ( 0.375 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.649519052838329 ) { TbGa$_{3}$ };
\fill[stablecolor] ( 0.5 , 0.6185895741317419 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.6185895741317419 ) { TbGa$_{5}$Co };
\fill[stablecolor] ( 0.411764705882353 , 0.611312049730192 ) circle (0.02);
\node[anchor=east] at ( 0.411764705882353 , 0.611312049730192 ) { Tb$_{4}$Ga$_{12}$Co };
\fill[stablecolor] ( 0.4782608695652174 , 0.602452454806566 ) circle (0.02);
\node[anchor=east] at ( 0.4782608695652174 , 0.602452454806566 ) { Tb$_{4}$Ga$_{16}$Co$_{3}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { TbGa$_{2}$ };
\fill[stablecolor] ( 0.5357142857142857 , 0.5567306167185677 ) circle (0.02);
\node[anchor=west] at ( 0.5357142857142857 , 0.5567306167185677 ) { Tb$_{2}$(Ga$_{3}$Co)$_{3}$ };
\fill[stablecolor] ( 0.3125 , 0.5412658773652741 ) circle (0.02);
\node[anchor=east] at ( 0.3125 , 0.5412658773652741 ) { Tb$_{3}$Ga$_{5}$ };
\fill[stablecolor] ( 0.55 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.55 , 0.4330127018922193 ) { Tb$_{2}$Ga$_{5}$Co$_{3}$ };
\fill[stablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.4330127018922193 ) { TbGa$_{2}$Co };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { TbGa };
\fill[stablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.4330127018922193 ) { GaCo };
\fill[stablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.02);
\node[anchor=east] at ( 0.2 , 0.34641016151377546 ) { Tb$_{3}$Ga$_{2}$ };
\fill[stablecolor] ( 0.5454545454545454 , 0.31491832864888675 ) circle (0.02);
\node[anchor=west] at ( 0.5454545454545454 , 0.31491832864888675 ) { Tb$_{3}$(GaCo)$_{4}$ };
\fill[stablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.28867513459481287 ) { TbGaCo };
\fill[stablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.6666666666666666 , 0.28867513459481287 ) { TbGa$_{2}$Co$_{3}$ };
\fill[stablecolor] ( 0.20833333333333331 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.20833333333333331 , 0.21650635094610965 ) { Tb$_{8}$Ga$_{3}$Co };
\fill[stablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.17320508075688773 ) { Tb$_{2}$GaCo$_{2}$ };
\fill[stablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.14433756729740643 ) { TbGaCo$_{4}$ };
\fill[stablecolor] ( 0.8157894736842105 , 0.13674085322912188 ) circle (0.02);
\node[anchor=west] at ( 0.8157894736842105 , 0.13674085322912188 ) { Tb$_{2}$Ga$_{3}$Co$_{14}$ };
\fill[stablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.02);
\node[anchor=east] at ( 0.2777777777777778 , 0.09622504486493762 ) { Tb$_{6}$GaCo$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { TbCo };
\fill[stablecolor] ( 0.6 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.6 , 0.0 ) { Tb$_{2}$Co$_{3}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.2857142857142857 , 0.0 ) { Tb$_{5}$Co$_{2}$ };
\fill[stablecolor] ( 0.25 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.25 , 0.0 ) { Tb$_{3}$Co };
\fill[stablecolor] ( 0.8947368421052632 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.8947368421052632 , 0.0 ) { Tb$_{2}$Co$_{17}$ };
\fill[stablecolor] ( 0.75 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.75 , 0.0 ) { TbCo$_{3}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Co };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { Tb };


==> img/pd/Ga-La-Ni.tikz <==
\draw ( 0.6666666666666666 , 0.28867513459481287 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.8125 , 0.3247595264191645 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.1875 , 0.3247595264191645 ) -- ( 0.0 , 0.0 );
\draw ( 0.5 , 0.649519052838329 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.1875 , 0.3247595264191645 ) -- ( 0.3 , 0.0 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.42857142857142855 , 0.24743582965269673 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.75 , 0.0 ) -- ( 0.625 , 0.21650635094610965 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.8125 , 0.3247595264191645 ) -- ( 0.7954545454545455 , 0.35428311972999765 );
\draw ( 0.75 , 0.0 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.375 , 0.649519052838329 );
\draw ( 0.5 , 0.0 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.7954545454545455 , 0.35428311972999765 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.5 , 0.649519052838329 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.42857142857142855 , 0.24743582965269673 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.46153846153846156 , 0.6661733875264912 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.5 , 0.0 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.75 , 0.14433756729740643 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.3 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.6499999999999999 , 0.606217782649107 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.42857142857142855 , 0.7423074889580902 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.6499999999999999 , 0.606217782649107 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.3333333333333333 , 0.5773502691896257 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.5 , 0.5773502691896257 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.6499999999999999 , 0.606217782649107 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.625 , 0.21650635094610965 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.7 , 0.5196152422706631 );
\draw ( 0.5833333333333333 , 0.4330127018922193 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.7954545454545455 , 0.35428311972999765 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.4666666666666667 , 0.6928203230275509 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.4666666666666667 , 0.6928203230275509 );
\draw ( 0.5 , 0.5773502691896257 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.6956521739130435 , 0.0 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.875 , 0.21650635094610965 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.3333333333333333 , 0.5773502691896257 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5625 , 0.5412658773652741 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.5 , 0.5773502691896257 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.8125 , 0.3247595264191645 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.5 , 0.4330127018922193 );
\draw ( 0.375 , 0.649519052838329 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.5 , 0.649519052838329 );
\draw ( 0.5 , 0.0 ) -- ( 0.3 , 0.0 );
\draw ( 0.8333333333333334 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.625 , 0.21650635094610965 ) -- ( 0.6666666666666666 , 0.28867513459481287 );
\draw ( 0.75 , 0.0 ) -- ( 0.7777777777777778 , 0.0 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 0.8333333333333334 , 0.0 );
\draw ( 0.25 , 0.4330127018922193 ) -- ( 0.1875 , 0.3247595264191645 );
\draw ( 0.7 , 0.5196152422706631 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5833333333333334 , 0.7216878364870322 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.75 , 0.4330127018922193 ) -- ( 0.7954545454545455 , 0.35428311972999765 );
\draw ( 0.875 , 0.21650635094610965 ) -- ( 1.0 , 0.0 );
\draw ( 0.5 , 0.0 ) -- ( 0.42857142857142855 , 0.24743582965269673 );
\draw ( 0.8333333333333333 , 0.28867513459481287 ) -- ( 0.75 , 0.14433756729740643 );
\draw ( 0.42857142857142855 , 0.7423074889580902 ) -- ( 0.46153846153846156 , 0.6661733875264912 );
\draw ( 0.5 , 0.28867513459481287 ) -- ( 0.2857142857142857 , 0.49487165930539345 );
\draw ( 0.5 , 0.0 ) -- ( 0.5 , 0.28867513459481287 );
\draw ( 0.6499999999999999 , 0.606217782649107 ) -- ( 0.5 , 0.649519052838329 );
\draw ( 0.5 , 0.4330127018922193 ) -- ( 0.5833333333333333 , 0.4330127018922193 );
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.9 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.9375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.8571428571428572 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.9333333333333333 , 0.11547005383792515 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.7857142857142857 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.85 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.90625 , 0.16237976320958225 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9230769230769231 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9285714285714286 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.7272727272727273 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.6923076923076923 , 0.39970403251589476 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8947368421052632 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.65 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.55 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.44999999999999996 , 0.606217782649107 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.4642857142857143 , 0.5567306167185677 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.15 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.18181818181818182 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.06666666666666667 , 0.11547005383792515 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { Ga };
\fill[stablecolor] ( 0.42857142857142855 , 0.7423074889580902 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.7423074889580902 ) { LaGa$_{6}$ };
\fill[stablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.02);
\node[anchor=west] at ( 0.5833333333333334 , 0.7216878364870322 ) { Ga$_{5}$Ni };
\fill[stablecolor] ( 0.4666666666666667 , 0.6928203230275509 ) circle (0.02);
\node[anchor=east] at ( 0.4666666666666667 , 0.6928203230275509 ) { La$_{2}$Ga$_{12}$Ni };
\fill[stablecolor] ( 0.46153846153846156 , 0.6661733875264912 ) circle (0.02);
\node[anchor=east] at ( 0.46153846153846156 , 0.6661733875264912 ) { La$_{2}$Ga$_{10}$Ni };
\fill[stablecolor] ( 0.5 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.649519052838329 ) { LaGa$_{6}$Ni };
\fill[stablecolor] ( 0.375 , 0.649519052838329 ) circle (0.02);
\node[anchor=east] at ( 0.375 , 0.649519052838329 ) { LaGa$_{3}$ };
\fill[stablecolor] ( 0.6499999999999999 , 0.606217782649107 ) circle (0.02);
\node[anchor=west] at ( 0.6499999999999999 , 0.606217782649107 ) { Ga$_{7}$Ni$_{3}$ };
\fill[stablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { LaGa$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.5773502691896257 ) { LaGa$_{4}$Ni };
\fill[stablecolor] ( 0.5625 , 0.5412658773652741 ) circle (0.02);
\node[anchor=west] at ( 0.5625 , 0.5412658773652741 ) { LaGa$_{5}$Ni$_{2}$ };
\fill[stablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.02);
\node[anchor=west] at ( 0.7 , 0.5196152422706631 ) { Ga$_{3}$Ni$_{2}$ };
\fill[stablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.02);
\node[anchor=east] at ( 0.2857142857142857 , 0.49487165930539345 ) { La$_{3}$Ga$_{4}$ };
\fill[stablecolor] ( 0.5833333333333333 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.5833333333333333 , 0.4330127018922193 ) { LaGa$_{3}$Ni$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.4330127018922193 ) { LaGa$_{2}$Ni };
\fill[stablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.02);
\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { LaGa };
\fill[stablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.4330127018922193 ) { GaNi };
\fill[stablecolor] ( 0.7954545454545455 , 0.35428311972999765 ) circle (0.02);
\node[anchor=west] at ( 0.7954545454545455 , 0.35428311972999765 ) { Ga$_{9}$Ni$_{13}$ };
\fill[stablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.02);
\node[anchor=west] at ( 0.8125 , 0.3247595264191645 ) { Ga$_{3}$Ni$_{5}$ };
\fill[stablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.02);
\node[anchor=east] at ( 0.1875 , 0.3247595264191645 ) { La$_{5}$Ga$_{3}$ };
\fill[stablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.6666666666666666 , 0.28867513459481287 ) { LaGa$_{2}$Ni$_{3}$ };
\fill[stablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.02);
\node[anchor=west] at ( 0.8333333333333333 , 0.28867513459481287 ) { GaNi$_{2}$ };
\fill[stablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.28867513459481287 ) { LaGaNi };
\fill[stablecolor] ( 0.42857142857142855 , 0.24743582965269673 ) circle (0.02);
\node[anchor=east] at ( 0.42857142857142855 , 0.24743582965269673 ) { La$_{3}$(GaNi)$_{2}$ };
\fill[stablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.02);
\node[anchor=west] at ( 0.625 , 0.21650635094610965 ) { LaGaNi$_{2}$ };
\fill[stablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.02);
\node[anchor=west] at ( 0.875 , 0.21650635094610965 ) { GaNi$_{3}$ };
\fill[stablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.02);
\node[anchor=west] at ( 0.75 , 0.14433756729740643 ) { LaGaNi$_{4}$ };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { La };
\fill[stablecolor] ( 0.6956521739130435 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.6956521739130435 , 0.0 ) { La$_{7}$Ni$_{16}$ };
\fill[stablecolor] ( 0.3 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.3 , 0.0 ) { La$_{7}$Ni$_{3}$ };
\fill[stablecolor] ( 0.75 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.75 , 0.0 ) { LaNi$_{3}$ };
\fill[stablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.8333333333333334 , 0.0 ) { LaNi$_{5}$ };
\fill[stablecolor] ( 0.7777777777777778 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.7777777777777778 , 0.0 ) { La$_{2}$Ni$_{7}$ };
\fill[stablecolor] ( 0.5 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.5 , 0.0 ) { LaNi };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Ni };


==> img/pd/Hg-In-Tl.tikz <==
\draw ( 0.25 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.125 , 0.0 ) -- ( 0.0 , 0.0 );
\draw ( 0.16666666666666666 , 0.0 ) -- ( 0.125 , 0.0 );
\draw ( 0.16666666666666666 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.08333333333333333 , 0.14433756729740643 ) -- ( 0.0 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 0.16666666666666666 , 0.0 );
\draw ( 0.125 , 0.0 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.08333333333333333 , 0.14433756729740643 );
\draw ( 0.5 , 0.8660254037844386 ) -- ( 1.0 , 0.0 );
\draw ( 0.25 , 0.0 ) -- ( 1.0 , 0.0 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.125 , 0.0 );
\draw ( 0.125 , 0.21650635094610965 ) -- ( 0.5 , 0.8660254037844386 );
\draw ( 0.08333333333333333 , 0.14433756729740643 ) -- ( 0.125 , 0.0 );
\fill[unstablecolor] ( 0.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.1 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.08333333333333333 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.07142857142857142 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.0625 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.05555555555555555 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.21428571428571427 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.15 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.13636363636363635 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.09375 , 0.16237976320958225 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.4166666666666667 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.35714285714285715 , 0.6185895741317419 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.5412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.22727272727272727 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.20833333333333334 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.08620689655172414 , 0.14931472479042046 ) circle (0.012);
\fill[unstablecolor] ( 0.2727272727272727 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.7577722283113838 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.606217782649107 ) circle (0.012);
\fill[unstablecolor] ( 0.2916666666666667 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.7698003589195009 ) circle (0.012);
\fill[unstablecolor] ( 0.29310344827586204 , 0.5076700642874294 ) circle (0.012);
\fill[unstablecolor] ( 0.41379310344827586 , 0.7167106789940182 ) circle (0.012);
\fill[unstablecolor] ( 1.0 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.14285714285714285 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1111111111111111 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.30000000000000004 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.21428571428571427 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2222222222222222 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.18181818181818182 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.16666666666666666 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.3571428571428571 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.3125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.6928203230275509 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.7216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.3888888888888889 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.2916666666666667 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.30929478706587094 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.26666666666666666 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.21052631578947367 , 0.27348170645824377 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.7577722283113838 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.7698003589195009 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.4618802153517006 ) circle (0.012);
\fill[unstablecolor] ( 0.4583333333333333 , 0.649519052838329 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.2857142857142857 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.13333333333333333 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.10526315789473684 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333333 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.41666666666666663 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.2777777777777778 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.25 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.2272727272727273 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.6000000000000001 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.3333333333333333 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.15789473684210525 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.5196152422706631 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.38888888888888884 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.3181818181818182 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.29166666666666663 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.2692307692307693 , 0.19985201625794738 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.6428571428571428 , 0.6185895741317419 ) circle (0.012);
\fill[unstablecolor] ( 0.45 , 0.4330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.40909090909090906 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.23684210526315788 , 0.22790142204853647 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.5773502691896257 ) circle (0.012);
\fill[unstablecolor] ( 0.45454545454545453 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.42105263157894735 , 0.5469634129164875 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.42857142857142855 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.3 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1875 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.12371791482634836 ) circle (0.012);
\fill[unstablecolor] ( 0.4375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.38888888888888884 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.35 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.8 , 0.34641016151377546 ) circle (0.012);
\fill[unstablecolor] ( 0.6666666666666666 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5714285714285714 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.36363636363636365 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.6428571428571428 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.3214285714285714 , 0.18557687223952254 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.49487165930539345 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.5412658773652741 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.4723774929733301 ) circle (0.012);
\fill[unstablecolor] ( 0.5416666666666667 , 0.5051814855409226 ) circle (0.012);
\fill[unstablecolor] ( 0.59375 , 0.7036456405748563 ) circle (0.012);
\fill[unstablecolor] ( 0.8 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5714285714285714 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.4444444444444444 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.5625 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.45 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.375 , 0.07216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857142 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.4545454545454546 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.7857142857142857 , 0.3711537444790451 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.611111111111111 , 0.28867513459481287 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.23618874648666505 ) circle (0.012);
\fill[unstablecolor] ( 0.3666666666666667 , 0.17320508075688773 ) circle (0.012);
\fill[unstablecolor] ( 0.7222222222222222 , 0.4811252243246881 ) circle (0.012);
\fill[unstablecolor] ( 0.8333333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7142857142857143 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5555555555555556 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.45454545454545453 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.1724137931034483 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9166666666666667 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.6875 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6111111111111112 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.55 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.8571428571428572 , 0.24743582965269673 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.21650635094610965 ) circle (0.012);
\fill[unstablecolor] ( 0.5 , 0.14433756729740643 ) circle (0.012);
\fill[unstablecolor] ( 0.3157894736842105 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.8125 , 0.3247595264191645 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777778 , 0.38490017945975047 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.31491832864888675 ) circle (0.012);
\fill[unstablecolor] ( 0.5862068965517242 , 0.7167106789940182 ) circle (0.012);
\fill[unstablecolor] ( 0.5454545454545454 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.46153846153846156 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7222222222222222 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.65 , 0.08660254037844387 ) circle (0.012);
\fill[unstablecolor] ( 0.5909090909090908 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.43333333333333335 , 0.057735026918962574 ) circle (0.012);
\fill[unstablecolor] ( 0.3421052631578947 , 0.045580284409707295 ) circle (0.012);
\fill[unstablecolor] ( 0.7777777777777777 , 0.19245008972987523 ) circle (0.012);
\fill[unstablecolor] ( 0.6363636363636364 , 0.15745916432444337 ) circle (0.012);
\fill[unstablecolor] ( 0.75 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.7727272727272727 , 0.39364791081110845 ) circle (0.012);
\fill[unstablecolor] ( 0.7307692307692308 , 0.46632137126854384 ) circle (0.012);
\fill[unstablecolor] ( 0.875 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.7 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.5833333333333334 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9375 , 0.10825317547305482 ) circle (0.012);
\fill[unstablecolor] ( 0.6818181818181818 , 0.07872958216222169 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.07216878364870322 ) circle (0.012);
\fill[unstablecolor] ( 0.85 , 0.25980762113533157 ) circle (0.012);
\fill[unstablecolor] ( 0.7916666666666667 , 0.3608439182435161 ) circle (0.012);
\fill[unstablecolor] ( 0.8888888888888888 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9444444444444444 , 0.09622504486493762 ) circle (0.012);
\fill[unstablecolor] ( 0.6071428571428571 , 0.06185895741317418 ) circle (0.012);
\fill[unstablecolor] ( 0.5666666666666667 , 0.057735026918962574 ) circle (0.012);
\fill[unstablecolor] ( 0.41379310344827586 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.6578947368421052 , 0.045580284409707295 ) circle (0.012);
\fill[unstablecolor] ( 0.625 , 0.04330127018922193 ) circle (0.012);
\fill[unstablecolor] ( 0.6842105263157894 , 0.09116056881941459 ) circle (0.012);
\fill[unstablecolor] ( 0.7894736842105263 , 0.27348170645824377 ) circle (0.012);
\fill[unstablecolor] ( 0.7749999999999999 , 0.3031088913245535 ) circle (0.012);
\fill[unstablecolor] ( 0.8666666666666667 , 0.0 ) circle (0.012);
\fill[unstablecolor] ( 0.9333333333333333 , 0.11547005383792515 ) circle (0.012);
\fill[stablecolor] ( 0.5 , 0.8660254037844386 ) circle (0.02);
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { In };
\fill[stablecolor] ( 0.125 , 0.21650635094610965 ) circle (0.02);
\node[anchor=east] at ( 0.125 , 0.21650635094610965 ) { InHg$_{3}$ };
\fill[stablecolor] ( 0.08333333333333333 , 0.14433756729740643 ) circle (0.02);
\node[anchor=east] at ( 0.08333333333333333 , 0.14433756729740643 ) { InHg$_{5}$ };
\fill[stablecolor] ( 0.25 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.25 , 0.0 ) { TlHg$_{3}$ };
\fill[stablecolor] ( 0.125 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.125 , 0.0 ) { TlHg$_{7}$ };
\fill[stablecolor] ( 0.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.0 , 0.0 ) { Hg };
\fill[stablecolor] ( 0.16666666666666666 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 0.16666666666666666 , 0.0 ) { TlHg$_{5}$ };
\fill[stablecolor] ( 1.0 , 0.0 ) circle (0.02);
\node[anchor=north] at ( 1.0 , 0.0 ) { Tl };


==> img/pd/grid.tikz <==
% now the grid
\draw[gray] (0.9, 0.0) -- (0.45, 0.7794228634059948);
\draw[gray] (0.1, 0.0) -- (0.55, 0.7794228634059948);
\draw[gray] (0.05, 0.08660254037844387) -- (0.9500000000000001, 0.08660254037844387);
\draw[gray] (0.8, 0.0) -- (0.4, 0.6928203230275509);
\draw[gray] (0.2, 0.0) -- (0.6000000000000001, 0.6928203230275509);
\draw[gray] (0.1, 0.17320508075688773) -- (0.9, 0.17320508075688773);
\draw[gray] (0.7, 0.0) -- (0.35, 0.606217782649107);
\draw[gray] (0.30000000000000004, 0.0) -- (0.65, 0.606217782649107);
\draw[gray] (0.15000000000000002, 0.2598076211353316) -- (0.85, 0.2598076211353316);
\draw[gray] (0.6, 0.0) -- (0.3, 0.5196152422706631);
\draw[gray] (0.4, 0.0) -- (0.7, 0.5196152422706631);
\draw[gray] (0.2, 0.34641016151377546) -- (0.8, 0.34641016151377546);
\draw[gray] (0.5, 0.0) -- (0.25, 0.4330127018922193);
\draw[gray] (0.5, 0.0) -- (0.75, 0.4330127018922193);
\draw[gray] (0.25, 0.4330127018922193) -- (0.75, 0.4330127018922193);
\draw[gray] (0.4, 0.0) -- (0.2, 0.34641016151377546);
\draw[gray] (0.6, 0.0) -- (0.8, 0.34641016151377546);
\draw[gray] (0.3, 0.5196152422706631) -- (0.7, 0.5196152422706631);
\draw[gray] (0.29999999999999993, 0.0) -- (0.14999999999999997, 0.2598076211353315);
\draw[gray] (0.7000000000000001, 0.0) -- (0.8500000000000001, 0.2598076211353315);
\draw[gray] (0.35000000000000003, 0.6062177826491071) -- (0.6499999999999999, 0.6062177826491071);
\draw[gray] (0.19999999999999996, 0.0) -- (0.09999999999999998, 0.17320508075688767);
\draw[gray] (0.8, 0.0) -- (0.9, 0.17320508075688767);
\draw[gray] (0.4, 0.6928203230275509) -- (0.6, 0.6928203230275509);
\draw[gray] (0.09999999999999998, 0.0) -- (0.04999999999999999, 0.08660254037844384);
\draw[gray] (0.9, 0.0) -- (0.95, 0.08660254037844384);
\draw[gray] (0.45, 0.7794228634059948) -- (0.55, 0.7794228634059948);
\draw[gray] (0.0, 0.0) -- (0.0, 0.0);
\draw[gray] (1.0, 0.0) -- (1.0, 0.0);
\draw[gray] (0.5, 0.8660254037844386) -- (0.5, 0.8660254037844386);


==> img/pd/pd_prototypes.tikz <==
% first we draw the axes
\draw[black] (0, 0) -- (0.5, 0.8660254037844386);
\draw[black] (0, 0) -- (1, 0);
\draw[black] (1, 0) -- (0.5, 0.8660254037844386);

% Now the points
\fill[violet] (0.6, 0.0) circle (0.012);
\fill[violet] (0.3, 0.5196152422706632) circle (0.012);
\fill[violet] (0.4, 0.0) circle (0.012);
\fill[violet] (0.7, 0.5196152422706632) circle (0.012);
\fill[violet] (0.2, 0.34641016151377546) circle (0.012);
\fill[violet] (0.8, 0.34641016151377546) circle (0.012);
\fill[violet] (0.6, 0.0) circle (0.012);
\fill[violet] (0.3, 0.5196152422706632) circle (0.012);
\fill[violet] (0.4, 0.0) circle (0.012);
\fill[violet] (0.7, 0.5196152422706632) circle (0.012);
\fill[violet] (0.2, 0.34641016151377546) circle (0.012);
\fill[violet] (0.8, 0.34641016151377546) circle (0.012);
\fill[violet] (0.7777777777777778, 0.0) circle (0.012);
\fill[violet] (0.3888888888888889, 0.6735753140545634) circle (0.012);
\fill[violet] (0.2222222222222222, 0.0) circle (0.012);
\fill[violet] (0.6111111111111112, 0.6735753140545634) circle (0.012);
\fill[violet] (0.1111111111111111, 0.19245008972987523) circle (0.012);
\fill[violet] (0.8888888888888888, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5714285714285714, 0.0) circle (0.012);
\fill[violet] (0.2857142857142857, 0.4948716593053935) circle (0.012);
\fill[violet] (0.42857142857142855, 0.0) circle (0.012);
\fill[violet] (0.7142857142857143, 0.4948716593053935) circle (0.012);
\fill[violet] (0.21428571428571427, 0.37115374447904514) circle (0.012);
\fill[violet] (0.7857142857142857, 0.37115374447904514) circle (0.012);
\fill[violet] (0.7, 0.0) circle (0.012);
\fill[violet] (0.35, 0.6062177826491071) circle (0.012);
\fill[violet] (0.3, 0.0) circle (0.012);
\fill[violet] (0.65, 0.6062177826491071) circle (0.012);
\fill[violet] (0.15, 0.2598076211353316) circle (0.012);
\fill[violet] (0.85, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5555555555555556, 0.0) circle (0.012);
\fill[violet] (0.2777777777777778, 0.48112522432468807) circle (0.012);
\fill[violet] (0.4444444444444444, 0.0) circle (0.012);
\fill[violet] (0.7222222222222222, 0.48112522432468807) circle (0.012);
\fill[violet] (0.2222222222222222, 0.38490017945975047) circle (0.012);
\fill[violet] (0.7777777777777778, 0.38490017945975047) circle (0.012);
\fill[violet] (0.5833333333333334, 0.0) circle (0.012);
\fill[violet] (0.2916666666666667, 0.5051814855409226) circle (0.012);
\fill[violet] (0.4166666666666667, 0.0) circle (0.012);
\fill[violet] (0.7083333333333334, 0.5051814855409226) circle (0.012);
\fill[violet] (0.20833333333333334, 0.3608439182435161) circle (0.012);
\fill[violet] (0.7916666666666666, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.25, 0.4330127018922193) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.75, 0.4330127018922193) circle (0.012);
\fill[violet] (0.25, 0.4330127018922193) circle (0.012);
\fill[violet] (0.75, 0.4330127018922193) circle (0.012);
\fill[violet] (0.6666666666666666, 0.0) circle (0.012);
\fill[violet] (0.3333333333333333, 0.5773502691896257) circle (0.012);
\fill[violet] (0.3333333333333333, 0.0) circle (0.012);
\fill[violet] (0.6666666666666666, 0.5773502691896257) circle (0.012);
\fill[violet] (0.16666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8333333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8, 0.0) circle (0.012);
\fill[violet] (0.4, 0.6928203230275509) circle (0.012);
\fill[violet] (0.2, 0.0) circle (0.012);
\fill[violet] (0.6, 0.6928203230275509) circle (0.012);
\fill[violet] (0.1, 0.17320508075688773) circle (0.012);
\fill[violet] (0.9, 0.17320508075688773) circle (0.012);
\fill[violet] (0.8571428571428571, 0.0) circle (0.012);
\fill[violet] (0.42857142857142855, 0.7423074889580903) circle (0.012);
\fill[violet] (0.14285714285714285, 0.0) circle (0.012);
\fill[violet] (0.5714285714285714, 0.7423074889580903) circle (0.012);
\fill[violet] (0.07142857142857142, 0.12371791482634838) circle (0.012);
\fill[violet] (0.9285714285714286, 0.12371791482634838) circle (0.012);
\fill[violet] (0.8888888888888888, 0.0) circle (0.012);
\fill[violet] (0.4444444444444444, 0.7698003589195009) circle (0.012);
\fill[violet] (0.1111111111111111, 0.0) circle (0.012);
\fill[violet] (0.5555555555555556, 0.7698003589195009) circle (0.012);
\fill[violet] (0.05555555555555555, 0.09622504486493762) circle (0.012);
\fill[violet] (0.9444444444444444, 0.09622504486493762) circle (0.012);
\fill[violet] (0.7777777777777778, 0.0) circle (0.012);
\fill[violet] (0.3888888888888889, 0.6735753140545634) circle (0.012);
\fill[violet] (0.2222222222222222, 0.0) circle (0.012);
\fill[violet] (0.6111111111111112, 0.6735753140545634) circle (0.012);
\fill[violet] (0.1111111111111111, 0.19245008972987523) circle (0.012);
\fill[violet] (0.8888888888888888, 0.19245008972987523) circle (0.012);
\fill[violet] (0.7142857142857143, 0.0) circle (0.012);
\fill[violet] (0.35714285714285715, 0.6185895741317419) circle (0.012);
\fill[violet] (0.2857142857142857, 0.0) circle (0.012);
\fill[violet] (0.6428571428571429, 0.6185895741317419) circle (0.012);
\fill[violet] (0.14285714285714285, 0.24743582965269675) circle (0.012);
\fill[violet] (0.8571428571428571, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.25, 0.43301270189221935) circle (0.012);
\fill[violet] (0.5, 0.0) circle (0.012);
\fill[violet] (0.75, 0.43301270189221935) circle (0.012);
\fill[violet] (0.25, 0.43301270189221935) circle (0.012);
\fill[violet] (0.75, 0.43301270189221935) circle (0.012);
\fill[violet] (0.625, 0.0) circle (0.012);
\fill[violet] (0.3125, 0.5412658773652741) circle (0.012);
\fill[violet] (0.375, 0.0) circle (0.012);
\fill[violet] (0.6875, 0.5412658773652741) circle (0.012);
\fill[violet] (0.1875, 0.3247595264191645) circle (0.012);
\fill[violet] (0.8125, 0.3247595264191645) circle (0.012);
\fill[violet] (0.7272727272727273, 0.0) circle (0.012);
\fill[violet] (0.36363636363636365, 0.6298366572977735) circle (0.012);
\fill[violet] (0.2727272727272727, 0.0) circle (0.012);
\fill[violet] (0.6363636363636364, 0.6298366572977735) circle (0.012);
\fill[violet] (0.13636363636363635, 0.2361887464866651) circle (0.012);
\fill[violet] (0.8636363636363636, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5454545454545454, 0.0) circle (0.012);
\fill[violet] (0.2727272727272727, 0.4723774929733302) circle (0.012);
\fill[violet] (0.45454545454545453, 0.0) circle (0.012);
\fill[violet] (0.7272727272727273, 0.4723774929733302) circle (0.012);
\fill[violet] (0.22727272727272727, 0.39364791081110845) circle (0.012);
\fill[violet] (0.7727272727272727, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5384615384615384, 0.0) circle (0.012);
\fill[violet] (0.2692307692307692, 0.4663213712685439) circle (0.012);
\fill[violet] (0.46153846153846156, 0.0) circle (0.012);
\fill[violet] (0.7307692307692307, 0.4663213712685439) circle (0.012);
\fill[violet] (0.23076923076923078, 0.39970403251589476) circle (0.012);
\fill[violet] (0.7692307692307693, 0.39970403251589476) circle (0.012);
\fill[violet] (0.6666666666666666, 0.0) circle (0.012);
\fill[violet] (0.3333333333333333, 0.5773502691896257) circle (0.012);
\fill[violet] (0.3333333333333333, 0.0) circle (0.012);
\fill[violet] (0.6666666666666666, 0.5773502691896257) circle (0.012);
\fill[violet] (0.16666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.8333333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.75, 0.0) circle (0.012);
\fill[violet] (0.375, 0.649519052838329) circle (0.012);
\fill[violet] (0.25, 0.0) circle (0.012);
\fill[violet] (0.625, 0.649519052838329) circle (0.012);
\fill[violet] (0.125, 0.21650635094610965) circle (0.012);
\fill[violet] (0.875, 0.21650635094610965) circle (0.012);
\fill[violet] (0.8333333333333334, 0.0) circle (0.012);
\fill[violet] (0.4166666666666667, 0.7216878364870322) circle (0.012);
\fill[violet] (0.16666666666666666, 0.0) circle (0.012);
\fill[violet] (0.5833333333333334, 0.7216878364870322) circle (0.012);
\fill[violet] (0.08333333333333333, 0.14433756729740643) circle (0.012);
\fill[violet] (0.9166666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.875, 0.0) circle (0.012);
\fill[violet] (0.4375, 0.7577722283113838) circle (0.012);
\fill[violet] (0.125, 0.0) circle (0.012);
\fill[violet] (0.5625, 0.7577722283113838) circle (0.012);
\fill[violet] (0.0625, 0.10825317547305482) circle (0.012);
\fill[violet] (0.9375, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.55, 0.4330127018922193) circle (0.012);
\fill[violet] (0.65, 0.2598076211353316) circle (0.012);
\fill[violet] (0.45, 0.4330127018922193) circle (0.012);
\fill[violet] (0.35, 0.2598076211353316) circle (0.012);
\fill[violet] (0.6, 0.17320508075688773) circle (0.012);
\fill[violet] (0.4, 0.17320508075688773) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5454545454545454, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.31491832864888675) circle (0.012);
\fill[violet] (0.45454545454545453, 0.31491832864888675) circle (0.012);
\fill[violet] (0.45454545454545453, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5833333333333334, 0.43301270189221935) circle (0.012);
\fill[violet] (0.6666666666666666, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4166666666666667, 0.43301270189221935) circle (0.012);
\fill[violet] (0.3333333333333333, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5833333333333334, 0.14433756729740643) circle (0.012);
\fill[violet] (0.4166666666666667, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5416666666666666, 0.6495190528383289) circle (0.012);
\fill[violet] (0.8333333333333334, 0.14433756729740643) circle (0.012);
\fill[violet] (0.4583333333333333, 0.6495190528383289) circle (0.012);
\fill[violet] (0.16666666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.7916666666666666, 0.07216878364870322) circle (0.012);
\fill[violet] (0.20833333333333334, 0.07216878364870322) circle (0.012);
\fill[violet] (0.5833333333333334, 0.5773502691896257) circle (0.012);
\fill[violet] (0.7916666666666666, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4166666666666667, 0.5773502691896257) circle (0.012);
\fill[violet] (0.20833333333333334, 0.21650635094610968) circle (0.012);
\fill[violet] (0.7083333333333334, 0.07216878364870322) circle (0.012);
\fill[violet] (0.2916666666666667, 0.07216878364870322) circle (0.012);
\fill[violet] (0.6153846153846154, 0.532938710021193) circle (0.012);
\fill[violet] (0.7692307692307693, 0.2664693550105965) circle (0.012);
\fill[violet] (0.38461538461538464, 0.532938710021193) circle (0.012);
\fill[violet] (0.23076923076923078, 0.2664693550105965) circle (0.012);
\fill[violet] (0.6538461538461539, 0.06661733875264912) circle (0.012);
\fill[violet] (0.34615384615384615, 0.06661733875264912) circle (0.012);
\fill[violet] (0.6923076923076923, 0.39970403251589476) circle (0.012);
\fill[violet] (0.6923076923076923, 0.39970403251589476) circle (0.012);
\fill[violet] (0.3076923076923077, 0.39970403251589476) circle (0.012);
\fill[violet] (0.3076923076923077, 0.39970403251589476) circle (0.012);
\fill[violet] (0.5, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.5773502691896257) circle (0.012);
\fill[violet] (0.75, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.5773502691896257) circle (0.012);
\fill[violet] (0.25, 0.14433756729740643) circle (0.012);
\fill[violet] (0.75, 0.14433756729740643) circle (0.012);
\fill[violet] (0.25, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.37115374447904514) circle (0.012);
\fill[violet] (0.5714285714285714, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5, 0.37115374447904514) circle (0.012);
\fill[violet] (0.42857142857142855, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5714285714285714, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.4723774929733302) circle (0.012);
\fill[violet] (0.6818181818181818, 0.2361887464866651) circle (0.012);
\fill[violet] (0.45454545454545453, 0.4723774929733302) circle (0.012);
\fill[violet] (0.3181818181818182, 0.2361887464866651) circle (0.012);
\fill[violet] (0.6363636363636364, 0.15745916432444337) circle (0.012);
\fill[violet] (0.36363636363636365, 0.15745916432444337) circle (0.012);
\fill[violet] (0.625, 0.3608439182435161) circle (0.012);
\fill[violet] (0.625, 0.3608439182435161) circle (0.012);
\fill[violet] (0.375, 0.3608439182435161) circle (0.012);
\fill[violet] (0.375, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5416666666666666, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5833333333333334, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4583333333333333, 0.3608439182435161) circle (0.012);
\fill[violet] (0.4166666666666667, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5416666666666666, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4583333333333333, 0.21650635094610968) circle (0.012);
\fill[violet] (0.5714285714285714, 0.4948716593053935) circle (0.012);
\fill[violet] (0.7142857142857143, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.4948716593053935) circle (0.012);
\fill[violet] (0.2857142857142857, 0.24743582965269675) circle (0.012);
\fill[violet] (0.6428571428571429, 0.12371791482634838) circle (0.012);
\fill[violet] (0.35714285714285715, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6428571428571429, 0.37115374447904514) circle (0.012);
\fill[violet] (0.6428571428571429, 0.37115374447904514) circle (0.012);
\fill[violet] (0.35714285714285715, 0.37115374447904514) circle (0.012);
\fill[violet] (0.35714285714285715, 0.37115374447904514) circle (0.012);
\fill[violet] (0.5, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.12371791482634838) circle (0.012);
\fill[violet] (0.7142857142857143, 0.24743582965269675) circle (0.012);
\fill[violet] (0.5714285714285714, 0.4948716593053935) circle (0.012);
\fill[violet] (0.2857142857142857, 0.24743582965269675) circle (0.012);
\fill[violet] (0.42857142857142855, 0.4948716593053935) circle (0.012);
\fill[violet] (0.35714285714285715, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6428571428571429, 0.12371791482634838) circle (0.012);
\fill[violet] (0.6818181818181818, 0.39364791081110845) circle (0.012);
\fill[violet] (0.6818181818181818, 0.39364791081110845) circle (0.012);
\fill[violet] (0.3181818181818182, 0.39364791081110845) circle (0.012);
\fill[violet] (0.3181818181818182, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5, 0.07872958216222169) circle (0.012);
\fill[violet] (0.5, 0.07872958216222169) circle (0.012);
\fill[violet] (0.6666666666666666, 0.4618802153517006) circle (0.012);
\fill[violet] (0.7333333333333333, 0.34641016151377546) circle (0.012);
\fill[violet] (0.3333333333333333, 0.4618802153517006) circle (0.012);
\fill[violet] (0.26666666666666666, 0.34641016151377546) circle (0.012);
\fill[violet] (0.5666666666666667, 0.057735026918962574) circle (0.012);
\fill[violet] (0.43333333333333335, 0.057735026918962574) circle (0.012);
\fill[violet] (0.5, 0.6185895741317419) circle (0.012);
\fill[violet] (0.7857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.6185895741317419) circle (0.012);
\fill[violet] (0.21428571428571427, 0.12371791482634838) circle (0.012);
\fill[violet] (0.7857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.21428571428571427, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5, 0.48112522432468807) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.6666666666666666, 0.19245008972987523) circle (0.012);
\fill[violet] (0.3333333333333333, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5416666666666666, 0.5051814855409226) circle (0.012);
\fill[violet] (0.7083333333333334, 0.21650635094610968) circle (0.012);
\fill[violet] (0.4583333333333333, 0.5051814855409226) circle (0.012);
\fill[violet] (0.2916666666666667, 0.21650635094610968) circle (0.012);
\fill[violet] (0.6666666666666666, 0.14433756729740643) circle (0.012);
\fill[violet] (0.3333333333333333, 0.14433756729740643) circle (0.012);
\fill[violet] (0.5, 0.34641016151377546) circle (0.012);
\fill[violet] (0.55, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5, 0.34641016151377546) circle (0.012);
\fill[violet] (0.45, 0.2598076211353316) circle (0.012);
\fill[violet] (0.55, 0.2598076211353316) circle (0.012);
\fill[violet] (0.45, 0.2598076211353316) circle (0.012);
\fill[violet] (0.5333333333333333, 0.4618802153517006) circle (0.012);
\fill[violet] (0.6666666666666666, 0.2309401076758503) circle (0.012);
\fill[violet] (0.4666666666666667, 0.4618802153517006) circle (0.012);
\fill[violet] (0.3333333333333333, 0.2309401076758503) circle (0.012);
\fill[violet] (0.6333333333333333, 0.17320508075688773) circle (0.012);
\fill[violet] (0.36666666666666664, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5625, 0.5412658773652741) circle (0.012);
\fill[violet] (0.75, 0.21650635094610965) circle (0.012);
\fill[violet] (0.4375, 0.5412658773652741) circle (0.012);
\fill[violet] (0.25, 0.21650635094610965) circle (0.012);
\fill[violet] (0.6875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.3125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.625, 0.4330127018922193) circle (0.012);
\fill[violet] (0.6875, 0.3247595264191645) circle (0.012);
\fill[violet] (0.375, 0.4330127018922193) circle (0.012);
\fill[violet] (0.3125, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5625, 0.10825317547305482) circle (0.012);
\fill[violet] (0.4375, 0.10825317547305482) circle (0.012);
\fill[violet] (0.6666666666666666, 0.38490017945975047) circle (0.012);
\fill[violet] (0.6666666666666666, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3333333333333333, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3333333333333333, 0.38490017945975047) circle (0.012);
\fill[violet] (0.5, 0.09622504486493762) circle (0.012);
\fill[violet] (0.5, 0.09622504486493762) circle (0.012);
\fill[violet] (0.6666666666666666, 0.43301270189221935) circle (0.012);
\fill[violet] (0.7083333333333334, 0.3608439182435161) circle (0.012);
\fill[violet] (0.3333333333333333, 0.43301270189221935) circle (0.012);
\fill[violet] (0.2916666666666667, 0.3608439182435161) circle (0.012);
\fill[violet] (0.5416666666666666, 0.07216878364870322) circle (0.012);
\fill[violet] (0.4583333333333333, 0.07216878364870322) circle (0.012);
\fill[violet] (0.8, 0.17320508075688773) circle (0.012);
\fill[violet] (0.55, 0.6062177826491071) circle (0.012);
\fill[violet] (0.2, 0.17320508075688773) circle (0.012);
\fill[violet] (0.45, 0.6062177826491071) circle (0.012);
\fill[violet] (0.25, 0.08660254037844387) circle (0.012);
\fill[violet] (0.75, 0.08660254037844387) circle (0.012);
\fill[violet] (0.5, 0.649519052838329) circle (0.012);
\fill[violet] (0.8125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.649519052838329) circle (0.012);
\fill[violet] (0.1875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.8125, 0.10825317547305482) circle (0.012);
\fill[violet] (0.1875, 0.10825317547305482) circle (0.012);
\fill[violet] (0.5, 0.5511070751355519) circle (0.012);
\fill[violet] (0.7272727272727273, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5, 0.5511070751355519) circle (0.012);
\fill[violet] (0.2727272727272727, 0.15745916432444337) circle (0.012);
\fill[violet] (0.7272727272727273, 0.15745916432444337) circle (0.012);
\fill[violet] (0.2727272727272727, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5384615384615384, 0.532938710021193) circle (0.012);
\fill[violet] (0.7307692307692307, 0.19985201625794738) circle (0.012);
\fill[violet] (0.46153846153846156, 0.532938710021193) circle (0.012);
\fill[violet] (0.2692307692307692, 0.19985201625794738) circle (0.012);
\fill[violet] (0.6923076923076923, 0.13323467750529824) circle (0.012);
\fill[violet] (0.3076923076923077, 0.13323467750529824) circle (0.012);
\fill[violet] (0.5, 0.39364791081110845) circle (0.012);
\fill[violet] (0.5909090909090909, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5, 0.39364791081110845) circle (0.012);
\fill[violet] (0.4090909090909091, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5909090909090909, 0.2361887464866651) circle (0.012);
\fill[violet] (0.4090909090909091, 0.2361887464866651) circle (0.012);
\fill[violet] (0.5588235294117647, 0.3565986956759453) circle (0.012);
\fill[violet] (0.5882352941176471, 0.305656024865096) circle (0.012);
\fill[violet] (0.4411764705882353, 0.3565986956759453) circle (0.012);
\fill[violet] (0.4117647058823529, 0.305656024865096) circle (0.012);
\fill[violet] (0.5294117647058824, 0.2037706832433973) circle (0.012);
\fill[violet] (0.47058823529411764, 0.2037706832433973) circle (0.012);
\fill[violet] (0.5555555555555556, 0.5773502691896257) circle (0.012);
\fill[violet] (0.7777777777777778, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2222222222222222, 0.19245008972987523) circle (0.012);
\fill[violet] (0.7222222222222222, 0.09622504486493762) circle (0.012);
\fill[violet] (0.2777777777777778, 0.09622504486493762) circle (0.012);
\fill[violet] (0.6111111111111112, 0.48112522432468807) circle (0.012);
\fill[violet] (0.7222222222222222, 0.28867513459481287) circle (0.012);
\fill[violet] (0.3888888888888889, 0.48112522432468807) circle (0.012);
\fill[violet] (0.2777777777777778, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6111111111111112, 0.09622504486493762) circle (0.012);
\fill[violet] (0.3888888888888889, 0.09622504486493762) circle (0.012);
\fill[violet] (0.65, 0.4330127018922193) circle (0.012);
\fill[violet] (0.7, 0.34641016151377546) circle (0.012);
\fill[violet] (0.35, 0.4330127018922193) circle (0.012);
\fill[violet] (0.3, 0.34641016151377546) circle (0.012);
\fill[violet] (0.55, 0.08660254037844387) circle (0.012);
\fill[violet] (0.45, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6538461538461539, 0.4663213712685439) circle (0.012);
\fill[violet] (0.7307692307692307, 0.3330866937632456) circle (0.012);
\fill[violet] (0.34615384615384615, 0.4663213712685439) circle (0.012);
\fill[violet] (0.2692307692307692, 0.3330866937632456) circle (0.012);
\fill[violet] (0.5769230769230769, 0.06661733875264912) circle (0.012);
\fill[violet] (0.4230769230769231, 0.06661733875264912) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5625, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5625, 0.3247595264191645) circle (0.012);
\fill[violet] (0.4375, 0.3247595264191645) circle (0.012);
\fill[violet] (0.4375, 0.3247595264191645) circle (0.012);
\fill[violet] (0.5, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5357142857142857, 0.5567306167185676) circle (0.012);
\fill[violet] (0.75, 0.18557687223952257) circle (0.012);
\fill[violet] (0.4642857142857143, 0.5567306167185676) circle (0.012);
\fill[violet] (0.25, 0.18557687223952257) circle (0.012);
\fill[violet] (0.7142857142857143, 0.12371791482634838) circle (0.012);
\fill[violet] (0.2857142857142857, 0.12371791482634838) circle (0.012);
\fill[violet] (0.5, 0.4948716593053935) circle (0.012);
\fill[violet] (0.6785714285714286, 0.18557687223952257) circle (0.012);
\fill[violet] (0.5, 0.4948716593053935) circle (0.012);
\fill[violet] (0.32142857142857145, 0.18557687223952257) circle (0.012);
\fill[violet] (0.6785714285714286, 0.18557687223952257) circle (0.012);
\fill[violet] (0.32142857142857145, 0.18557687223952257) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.55, 0.6062177826491071) circle (0.012);
\fill[violet] (0.8, 0.17320508075688773) circle (0.012);
\fill[violet] (0.45, 0.6062177826491071) circle (0.012);
\fill[violet] (0.2, 0.17320508075688773) circle (0.012);
\fill[violet] (0.75, 0.08660254037844387) circle (0.012);
\fill[violet] (0.25, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6, 0.5196152422706632) circle (0.012);
\fill[violet] (0.75, 0.2598076211353316) circle (0.012);
\fill[violet] (0.4, 0.5196152422706632) circle (0.012);
\fill[violet] (0.25, 0.2598076211353316) circle (0.012);
\fill[violet] (0.65, 0.08660254037844387) circle (0.012);
\fill[violet] (0.35, 0.08660254037844387) circle (0.012);
\fill[violet] (0.6363636363636364, 0.4723774929733302) circle (0.012);
\fill[violet] (0.7272727272727273, 0.31491832864888675) circle (0.012);
\fill[violet] (0.36363636363636365, 0.4723774929733302) circle (0.012);
\fill[violet] (0.2727272727272727, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5909090909090909, 0.07872958216222169) circle (0.012);
\fill[violet] (0.4090909090909091, 0.07872958216222169) circle (0.012);
\fill[violet] (0.6428571428571429, 0.4948716593053935) circle (0.012);
\fill[violet] (0.75, 0.30929478706587094) circle (0.012);
\fill[violet] (0.35714285714285715, 0.4948716593053935) circle (0.012);
\fill[violet] (0.25, 0.30929478706587094) circle (0.012);
\fill[violet] (0.6071428571428571, 0.06185895741317419) circle (0.012);
\fill[violet] (0.39285714285714285, 0.06185895741317419) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5, 0.4330127018922193) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.625, 0.21650635094610965) circle (0.012);
\fill[violet] (0.375, 0.21650635094610965) circle (0.012);
\fill[violet] (0.5555555555555556, 0.38490017945975047) circle (0.012);
\fill[violet] (0.6111111111111112, 0.28867513459481287) circle (0.012);
\fill[violet] (0.4444444444444444, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3888888888888889, 0.28867513459481287) circle (0.012);
\fill[violet] (0.5555555555555556, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5909090909090909, 0.39364791081110845) circle (0.012);
\fill[violet] (0.6363636363636364, 0.31491832864888675) circle (0.012);
\fill[violet] (0.4090909090909091, 0.39364791081110845) circle (0.012);
\fill[violet] (0.36363636363636365, 0.31491832864888675) circle (0.012);
\fill[violet] (0.5454545454545454, 0.15745916432444337) circle (0.012);
\fill[violet] (0.45454545454545453, 0.15745916432444337) circle (0.012);
\fill[violet] (0.5555555555555556, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.38490017945975047) circle (0.012);
\fill[violet] (0.4444444444444444, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5555555555555556, 0.38490017945975047) circle (0.012);
\fill[violet] (0.3888888888888889, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6111111111111112, 0.28867513459481287) circle (0.012);
\fill[violet] (0.6, 0.34641016151377546) circle (0.012);
\fill[violet] (0.6, 0.34641016151377546) circle (0.012);
\fill[violet] (0.4, 0.34641016151377546) circle (0.012);
\fill[violet] (0.4, 0.34641016151377546) circle (0.012);
\fill[violet] (0.5, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5454545454545454, 0.6298366572977735) circle (0.012);
\fill[violet] (0.8181818181818182, 0.15745916432444337) circle (0.012);
\fill[violet] (0.45454545454545453, 0.6298366572977735) circle (0.012);
\fill[violet] (0.18181818181818182, 0.15745916432444337) circle (0.012);
\fill[violet] (0.7727272727272727, 0.07872958216222169) circle (0.012);
\fill[violet] (0.22727272727272727, 0.07872958216222169) circle (0.012);
\fill[violet] (0.5909090909090909, 0.5511070751355519) circle (0.012);
\fill[violet] (0.7727272727272727, 0.2361887464866651) circle (0.012);
\fill[violet] (0.4090909090909091, 0.5511070751355519) circle (0.012);
\fill[violet] (0.22727272727272727, 0.2361887464866651) circle (0.012);
\fill[violet] (0.6818181818181818, 0.07872958216222169) circle (0.012);
\fill[violet] (0.3181818181818182, 0.07872958216222169) circle (0.012);
\fill[violet] (0.625, 0.5051814855409226) circle (0.012);
\fill[violet] (0.75, 0.28867513459481287) circle (0.012);
\fill[violet] (0.375, 0.5051814855409226) circle (0.012);
\fill[violet] (0.25, 0.28867513459481287) circle (0.012);
\fill[violet] (0.625, 0.07216878364870322) circle (0.012);
\fill[violet] (0.375, 0.07216878364870322) circle (0.012);
\fill[violet] (0.7777777777777778, 0.19245008972987523) circle (0.012);
\fill[violet] (0.5555555555555556, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2222222222222222, 0.19245008972987523) circle (0.012);
\fill[violet] (0.4444444444444444, 0.5773502691896257) circle (0.012);
\fill[violet] (0.2777777777777778, 0.09622504486493762) circle (0.012);
\fill[violet] (0.7222222222222222, 0.09622504486493762) circle (0.012);
\fill[violet] (0.5, 0.5196152422706632) circle (0.012);
\fill[violet] (0.7, 0.17320508075688773) circle (0.012);
\fill[violet] (0.5, 0.5196152422706632) circle (0.012);
\fill[violet] (0.3, 0.17320508075688773) circle (0.012);
\fill[violet] (0.7, 0.17320508075688773) circle (0.012);
\fill[violet] (0.3, 0.17320508075688773) circle (0.012);

% some generic labels
\node[anchor=north] at ( 0.0 , 0.0 ) { A };
\node[anchor=north] at ( 1.0 , 0.0 ) { B };
\node[anchor=east] at ( 0.5 , 0.8660254037844386 ) { C };

\node[anchor=east] at ( 0.25 , 0.4330127018922193 ) { AC };
\node[anchor=east] at ( 0.3333333333333333 , 0.5773502691896257 ) { AC$_{2}$ };
\node[anchor=east] at ( 0.1666666666666666 , 0.2886751345948128 ) { A$_{2}$C };

\node[anchor=west] at ( 0.75, 0.4330127018922193 ) { BC };
\node[anchor=west] at ( 0.6666666666666666, 0.5773502691896257) { BC$_{2}$ };
\node[anchor=west] at ( 0.8333333333333334, 0.28867513459481287 ) { B$_{2}$C };

\node[anchor=north] at ( 0.5 , 0.0 ) { AB };
\node[anchor=north] at ( 0.25 , 0.0 ) { A$_2$B };
\node[anchor=north] at ( 0.75 , 0.0 ) { AB$_2$ };


